Central Submonads and Notions of Computation: Soundness, Completeness and Internal Languages

Monads in category theory are algebraic structures that can be used to model computational effects in programming languages. We show how the notion of "centre", and more generally "centrality", i.e. the property for an effect to commute with all other effects, may be formulated for strong monads acting on symmetric monoidal categories. We identify three equivalent conditions which characterise the existence of the centre of a strong monad (some of which relate it to the premonoidal centre of Power and Robinson) and we show that every strong monad on many well-known naturally occurring categories does admit a centre, thereby showing that this new notion is ubiquitous. More generally, we study central submonads, which are necessarily commutative, just like the centre of a strong monad. We provide a computational interpretation by formulating equational theories of lambda calculi equipped with central submonads, we describe categorical models for these theories and prove soundness, completeness and internal language results for our semantics.

==> figures/adj-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (9) at (1, 0) {};
		\node [style=empty] (10) at (3, 0) {};
		\node [style=none] (12) at (4, 0) {$X$};
		\node [style=none] (13) at (0, 0) {$L|^{Z} R|^{Z} X$};
		\node [style=none] (15) at (2.5, 2.5) {$f$};
		\node [style=none] (16) at (2, 0.5) {$\epsilon_X $};
		\node [style=empty] (17) at (0.5, 3.5) {};
		\node [style=empty] (18) at (3.5, 0.5) {};
		\node [style=empty] (20) at (0, 3) {};
		\node [style=empty] (21) at (0, 1) {};
		\node [style=none] (22) at (0, 4) {$L|^{Z}  Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (9) to (10);
		\draw [style=to] (17) to (18);
		\draw [style=to] (20) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/adjoint-diagram-unique-centre.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-6.5, 2) {$\hat\JJ Y$};
		\node [style=empty] (1) at (-6.5, -2) {$\hat\JJ \mathcal RX$};
		\node [style=empty] (2) at (-2.5, -2) {$X$};
		\node [style=empty] (3) at (-6, 1.5) {};
		\node [style=empty] (4) at (-3, -1.5) {};
		\node [style=empty] (5) at (-6.5, 1.5) {};
		\node [style=empty] (6) at (-6.5, -1.5) {};
		\node [style=empty] (7) at (-8, 0) {$\hat\JJ\Phi(f)$};
		\node [style=empty] (8) at (-4, 0.75) {$f$};
		\node [style=empty] (9) at (-4.5, -2.5) {$\varepsilon_X$};
		\node [style=empty] (10) at (6.25, 2) {$Y$};
		\node [style=empty] (11) at (6.25, -2) {$\mathcal RX$};
		\node [style=empty] (12) at (10.25, -2) {$\TT X$};
		\node [style=empty] (13) at (6.75, 1.5) {};
		\node [style=empty] (14) at (9.75, -1.5) {};
		\node [style=empty] (15) at (6.25, 1.5) {};
		\node [style=empty] (16) at (6.25, -1.5) {};
		\node [style=empty] (17) at (5.25, 0) {$\Phi(f)$};
		\node [style=empty] (18) at (8.75, 0.75) {$f$};
		\node [style=empty] (19) at (8.25, -2.5) {$\varepsilon_X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (3) to (4);
		\draw [style=to] (1) to (2);
		\draw [style=dashed-arrow] (5) to (6);
		\draw [style=to] (13) to (14);
		\draw [style=to] (11) to (12);
		\draw [style=dashed-arrow] (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/adjoint-diagram-unique.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-1.25, 2) {$Y$};
		\node [style=empty] (1) at (-1.25, -2) {$\mathcal RX$};
		\node [style=empty] (2) at (2.75, -2) {$\TT X$};
		\node [style=empty] (3) at (-0.75, 1.5) {};
		\node [style=empty] (4) at (2.25, -1.5) {};
		\node [style=empty] (5) at (-1.25, 1.5) {};
		\node [style=empty] (6) at (-1.25, -1.5) {};
		\node [style=empty] (7) at (-2.75, 0) {$\Phi(f)$};
		\node [style=empty] (8) at (1.25, 0.75) {$f$};
		\node [style=empty] (9) at (0.75, -2.5) {$\varepsilon_X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (3) to (4);
		\draw [style=to] (1) to (2);
		\draw [style=dashed-arrow] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/adjoint-functors.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (0, 2) {$\CC$};
		\node [style=empty] (1) at (0, -2) {$\DD$};
		\node [style=empty] (2) at (-1.75, 0) {$\FF$};
		\node [style=empty] (3) at (1.75, 0) {$\GG$};
		\node [style=empty] (4) at (0, 0) {$\dashv$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to, bend left=45] (1) to (0);
		\draw [style=to, bend left=45] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/center-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-6, 4) {$\ZZ X\times \TT Y$};
		\node [style=empty] (1) at (-3, 1) {$\TT X\times \TT Y$};
		\node [style=empty] (2) at (3, 1) {$\TT(X\times\TT Y)$};
		\node [style=empty] (3) at (-3.75, 2.75) {$\iota_X\times\TT Y$};
		\node [style=empty] (4) at (0, 1.5) {$\tau'_{X,\TT Y}$};
		\node [style=empty] (5) at (3, -3) {$\TT^2(X\times Y)$};
		\node [style=empty] (6) at (-3, -3) {$\TT(\TT X\times Y)$};
		\node [style=empty] (7) at (-4.25, -1) {$\tau_{\TT X,Y}$};
		\node [style=empty] (8) at (4.25, -1) {$\TT\tau_{X,Y}$};
		\node [style=empty] (9) at (0, -4) {$\TT\tau'_{X,Y}$};
		\node [style=empty] (10) at (6, -6) {$\TT(X\times Y)$};
		\node [style=empty] (11) at (5.25, -4.25) {$\mu_{X\times Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (1);
		\draw [style=to] (1) to (2);
		\draw [style=to] (2) to (5);
		\draw [style=to] (1) to (6);
		\draw [style=to] (6) to (5);
		\draw [style=to] (5) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/central-cone-to-morph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-12, 1.5) {$X\otimes X'$};
		\node [style=empty] (1) at (-12, -9.5) {$\TT(X\otimes Y')$};
		\node [style=empty] (2) at (-4, 1.5) {$\TT Y\otimes X'$};
		\node [style=empty] (3) at (-4, -9.5) {$\TT(\TT Y\otimes Y')$};
		\node [style=empty] (4) at (-12, 1) {};
		\node [style=empty] (5) at (-12, -3.5) {};
		\node [style=empty] (6) at (12, 1) {};
		\node [style=empty] (7) at (12, -3.5) {};
		\node [style=empty] (8) at (-8, 2) {$f\otimes X'$};
		\node [style=empty] (9) at (-13.25, -1.25) {$X\otimes f'$};
		\node [style=empty] (10) at (8, 2) {$\TT(Y\otimes f')$};
		\node [style=empty] (11) at (-8, -10.25) {$\TT(f\otimes Y')$};
		\node [style=empty] (12) at (4, 1.5) {$\TT (Y\otimes X')$};
		\node [style=empty] (13) at (0, 2) {$\tau'_{Y,X'}$};
		\node [style=empty] (14) at (-12, -4) {$X\otimes\TT Y'$};
		\node [style=empty] (15) at (-12, -4.5) {};
		\node [style=empty] (16) at (-12, -9) {};
		\node [style=empty] (17) at (12, -4) {$\TT^2(Y\otimes Y')$};
		\node [style=empty] (18) at (12, -4.5) {};
		\node [style=empty] (19) at (4, -9.5) {$\TT^2(Y\otimes Y')$};
		\node [style=empty] (20) at (12, -9) {};
		\node [style=empty] (21) at (13.5, -1.25) {$\TT\tau_{Y,Y'}$};
		\node [style=empty] (22) at (0, -10.25) {$\TT\tau'_{Y,Y'}$};
		\node [style=empty] (23) at (-13.25, -6.75) {$\tau_{X,Y'}$};
		\node [style=empty] (24) at (12, 1.5) {$\TT (Y\otimes\TT Y')$};
		\node [style=empty] (25) at (13.5, -6.75) {$\mu_{Y\otimes Y'}$};
		\node [style=empty] (26) at (12, -9.5) {$\TT(Y\otimes Y')$};
		\node [style=empty] (27) at (8, -10.25) {$\mu_{Y\otimes Y'}$};
		\node [style=empty] (28) at (-4, -4) {$\TT Y\otimes\TT Y'$};
		\node [style=empty] (29) at (-4, -4.5) {};
		\node [style=empty] (30) at (-4, -9) {};
		\node [style=empty] (31) at (-8, -4.5) {$f\otimes\TT Y'$};
		\node [style=empty] (32) at (-5.25, -6.75) {$\tau_{\TT Y,Y'}$};
		\node [style=empty] (33) at (-2.25, -2) {};
		\node [style=empty] (34) at (11.25, 1) {};
		\node [style=empty] (36) at (-4, 1) {};
		\node [style=empty] (37) at (-4, -1.5) {};
		\node [style=empty] (38) at (-5.5, -0.25) {$\TT Y\otimes f'$};
		\node [style=empty] (39) at (4.25, -1.5) {$\tau'_{Y,\TT Y'}$};
		\node [style=none] (40) at (-9.25, -0.5) {\textcolor{blue}{(1)}};
		\node [style=none] (41) at (0.75, 0.25) {\textcolor{blue}{(2)}};
		\node [style=none] (42) at (-9, -7) {\textcolor{blue}{(3)}};
		\node [style=none] (43) at (3.75, -6) {\textcolor{blue}{(4)}};
		\node [style=empty] (44) at (-4, -2.25) {$\TT Y\otimes\TT Y'$};
		\node [style=empty] (45) at (-8.25, -2.5) {$f\otimes\TT Y'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (2);
		\draw [style=to] (6) to (7);
		\draw [style=to] (4) to (5);
		\draw [style=to] (1) to (3);
		\draw [style=to] (2) to (12);
		\draw [style=to] (15) to (16);
		\draw [style=to] (18) to (20);
		\draw [style=to] (3) to (19);
		\draw [style=to] (12) to (24);
		\draw [style=to] (19) to (26);
		\draw [style=to] (14) to (28);
		\draw [style=to] (29) to (30);
		\draw [style=to] (33) to (34);
		\draw [style=to] (36) to (37);
		\draw [style=to] (14) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/central-morph-to-cone.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-6, 3) {$Z\otimes\TT Y$};
		\node [style=empty] (1) at (4.75, 3) {$\TT X\otimes\TT Y$};
		\node [style=empty] (2) at (14, 3) {$\TT (X\otimes\TT Y)$};
		\node [style=empty] (3) at (14, -2) {$\TT^2 (X\otimes Y)$};
		\node [style=empty] (4) at (14, -7) {$\TT (X\otimes Y)$};
		\node [style=empty] (5) at (-6, -2) {$\TT X\otimes\TT Y$};
		\node [style=empty] (6) at (-6, -7) {$\TT(\TT X\otimes Y)$};
		\node [style=empty] (7) at (3, -7) {$\TT^2 (X\otimes Y)$};
		\node [style=empty] (8) at (-6, 2.5) {};
		\node [style=empty] (9) at (-6, -1.5) {};
		\node [style=empty] (10) at (-6, -2.5) {};
		\node [style=empty] (11) at (-6, -6.5) {};
		\node [style=empty] (12) at (14, 2.5) {};
		\node [style=empty] (13) at (14, -1.5) {};
		\node [style=empty] (14) at (14, -2.5) {};
		\node [style=empty] (15) at (14, -6.5) {};
		\node [style=empty] (16) at (0.5, 3.5) {$f\otimes\TT Y$};
		\node [style=empty] (17) at (10.25, 3.5) {$\tau'_{X,\TT Y}$};
		\node [style=empty] (18) at (15.25, 0.5) {$\TT\tau_{X,Y}$};
		\node [style=empty] (19) at (15.25, -4.5) {$\mu_{X\otimes Y}$};
		\node [style=empty] (20) at (-7.25, 0.5) {$f\otimes\TT Y$};
		\node [style=empty] (21) at (-7.25, -4.5) {$\tau_{\TT X,Y}$};
		\node [style=empty] (22) at (-2, -7.5) {$\TT\tau'_{X,Y}$};
		\node [style=empty] (23) at (9, -7.5) {$\mu_{X\otimes Y}$};
		\node [style=empty] (25) at (-5, 2.5) {};
		\node [style=empty] (26) at (0, 0.25) {};
		\node [style=empty] (27) at (-1, 1.75) {$f\otimes\TT Y$};
		\node [style=empty] (28) at (2, 0.5) {};
		\node [style=empty] (29) at (4.5, 2.5) {};
		\node [style=empty] (30) at (1.5, 0) {$\TT X\otimes\TT Y$};
		\node [style=empty] (31) at (11, 0) {$\TT (X\otimes\TT Y)$};
		\node [style=empty] (32) at (6.75, 0.5) {$\tau'_{X,\TT Y}$};
		\node [style=empty] (33) at (11.25, 0.5) {};
		\node [style=empty] (34) at (13.5, 2.5) {};
		\node [style=empty] (37) at (0.5, -5) {$\TT(Z\otimes Y)$};
		\node [style=empty] (38) at (0.5, -2.5) {};
		\node [style=empty] (39) at (0.5, -4.5) {};
		\node [style=empty] (40) at (-0.75, -3.75) {$\tau_{Z,Y}$};
		\node [style=empty] (41) at (-4.5, -6.5) {};
		\node [style=empty] (42) at (-0.75, -5.5) {};
		\node [style=none] (43) at (-3.5, -4) {\textcolor{blue}{(1)}};
		\node [style=empty] (44) at (0.5, -2) {$Z\otimes\TT Y$};
		\node [style=empty] (45) at (-5.5, 2.25) {};
		\node [style=empty] (46) at (-0.25, -1.5) {};
		\node [style=empty] (47) at (-2.75, -1.5) {$f\otimes\TT Y$};
		\node [style=empty] (48) at (-3.75, -5.5) {$\TT(f\otimes Y)$};
		\node [style=none] (49) at (7, -3.5) {\textcolor{blue}{(2)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (1);
		\draw [style=to] (1) to (2);
		\draw [style=to] (6) to (7);
		\draw [style=to] (7) to (4);
		\draw [style=to] (8) to (9);
		\draw [style=to] (10) to (11);
		\draw [style=to] (14) to (15);
		\draw [style=to] (12) to (13);
		\draw [style=to] (25) to (26);
		\draw [style=equal-arrow] (28) to (29);
		\draw [style=to] (30) to (31);
		\draw [style=equal-arrow] (33) to (34);
		\draw [style=to] (38) to (39);
		\draw [style=equal-arrow] (45) to (46);
		\draw [style=to] (44) to (5);
		\draw [style=to] (42) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/central-mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-3, 2) {$\ZZ^2 X$};
		\node [style=empty] (1) at (-3, -1) {$\TT\ZZ X$};
		\node [style=empty] (2) at (-3, 1.5) {};
		\node [style=empty] (3) at (-3, -0.5) {};
		\node [style=empty] (4) at (0.5, -1) {$\TT^2 X$};
		\node [style=empty] (5) at (4, -1) {$\TT X$};
		\node [style=empty] (6) at (4, 2) {$\ZZ X$};
		\node [style=empty] (7) at (4, 1.5) {};
		\node [style=empty] (8) at (4, -0.5) {};
		\node [style=empty] (9) at (0.5, 2.75) {$\mu^\ZZ_X$};
		\node [style=empty] (10) at (-1, -1.5) {$\TT\iota_X$};
		\node [style=empty] (11) at (2.5, -1.5) {$\mu_X$};
		\node [style=empty] (12) at (-3.75, 0.5) {$\iota_{\ZZ X}$};
		\node [style=empty] (13) at (4.75, 0.5) {$\iota_X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (7) to (8);
		\draw [style=to] (1) to (4);
		\draw [style=to] (4) to (5);
		\draw [style=to] (2) to (3);
		\draw [style=dashed-arrow] (0) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/central-postcomposing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-13, 13) {$X\otimes\TT X'$};
		\node [style=empty] (1) at (6.75, 13) {$\TT Y\otimes\TT X'$};
		\node [style=empty] (2) at (13.75, 13) {$\TT Z\otimes\TT X'$};
		\node [style=empty] (3) at (13.75, 3) {$\TT^2 (Z\otimes X')$};
		\node [style=empty] (4) at (13.75, -3.25) {$\TT (Z\otimes X')$};
		\node [style=empty] (5) at (-13, -3.25) {$\TT Z\otimes\TT X'$};
		\node [style=empty] (6) at (-6, -3.25) {$\TT(\TT Z\otimes X')$};
		\node [style=empty] (7) at (1, -3.25) {$\TT^2 (Z\otimes X')$};
		\node [style=empty] (8) at (-13, 12.5) {};
		\node [style=empty] (9) at (-13, 0.75) {};
		\node [style=empty] (10) at (-13, -0.25) {};
		\node [style=empty] (11) at (-13, -2.75) {};
		\node [style=empty] (12) at (13.75, 7.5) {};
		\node [style=empty] (13) at (13.75, 3.5) {};
		\node [style=empty] (14) at (13.75, 2.5) {};
		\node [style=empty] (15) at (13.75, -2.75) {};
		\node [style=empty] (16) at (-3, 13.75) {$f\otimes\TT X'$};
		\node [style=empty] (17) at (15, 10.75) {$\tau'_{Z,\TT X'}$};
		\node [style=empty] (18) at (15, 5.5) {$\TT\tau_{Z,X'}$};
		\node [style=empty] (19) at (15, 0) {$\mu_{Z\otimes X'}$};
		\node [style=empty] (20) at (-14.5, 7) {$f\otimes\TT X'$};
		\node [style=empty] (21) at (-9.5, -4) {$\tau_{\TT Z,X'}$};
		\node [style=empty] (22) at (-2.25, -4) {$\TT\tau'_{Z,X'}$};
		\node [style=empty] (23) at (7, -4) {$\mu_{Z\otimes X'}$};
		\node [style=empty] (24) at (13.75, 12.5) {};
		\node [style=empty] (25) at (13.75, 8.5) {};
		\node [style=empty] (26) at (13.75, 8) {$\TT (Z\otimes\TT X')$};
		\node [style=empty] (27) at (-13, 0.25) {$\TT Y\otimes\TT X'$};
		\node [style=empty] (28) at (-14.75, -1.5) {$\TT g\otimes\TT X'$};
		\node [style=empty] (29) at (10.25, 13.75) {$\TT g\otimes\TT X'$};
		\node [style=empty] (30) at (6.75, 8) {$\TT (Y\otimes\TT X')$};
		\node [style=empty] (31) at (6.75, 3) {$\TT^2 (Y\otimes X')$};
		\node [style=empty] (32) at (6.75, 12.5) {};
		\node [style=empty] (33) at (6.75, 8.5) {};
		\node [style=empty] (34) at (6.75, 7.5) {};
		\node [style=empty] (35) at (6.75, 3.5) {};
		\node [style=empty] (36) at (6.75, 0.25) {$\TT (Y\otimes X')$};
		\node [style=empty] (37) at (7.75, 0) {};
		\node [style=empty] (38) at (12.75, -2.75) {};
		\node [style=empty] (39) at (6.75, 2.5) {};
		\node [style=empty] (40) at (6.75, 0.75) {};
		\node [style=empty] (41) at (5.5, 10.75) {$\tau'_{Y,\TT X'}$};
		\node [style=empty] (42) at (5.5, 5.5) {$\TT\tau_{Y,X'}$};
		\node [style=empty] (43) at (5.5, 1.75) {$\mu_{Y\otimes X'}$};
		\node [style=empty] (44) at (10.25, 8.75) {$\TT (g\otimes\TT X')$};
		\node [style=empty] (45) at (10.25, 3.75) {$\TT^2( g\otimes X')$};
		\node [style=empty] (46) at (11, -0.25) {$\TT( g\otimes X')$};
		\node [style=empty] (47) at (-6, 0.25) {$\TT(\TT Y\otimes X')$};
		\node [style=empty] (48) at (1, 0.25) {$\TT^2 (Y\otimes X')$};
		\node [style=empty] (49) at (1, -0.25) {};
		\node [style=empty] (50) at (1, -2.75) {};
		\node [style=empty] (51) at (-6, -0.25) {};
		\node [style=empty] (52) at (-6, -2.75) {};
		\node [style=empty] (53) at (-9.5, 1) {$\tau_{\TT Y,X'}$};
		\node [style=empty] (54) at (-2.25, 1) {$\TT\tau'_{Y,X'}$};
		\node [style=empty] (55) at (3.75, 0.75) {$\mu_{Y\otimes X'}$};
		\node [style=empty] (56) at (-8, -1.5) {$\TT (\TT g\otimes X')$};
		\node [style=empty] (57) at (3.25, -1.5) {$\TT^2( g\otimes X')$};
		\node [style=none] (58) at (-4, 7) {\textcolor{blue}{(1)}};
		\node [style=none] (59) at (10.25, 11.25) {\textcolor{blue}{(2)}};
		\node [style=none] (60) at (10.25, 5.75) {\textcolor{blue}{(3)}};
		\node [style=none] (61) at (10.25, 1.5) {\textcolor{blue}{(4)}};
		\node [style=none] (62) at (-11.25, -1.5) {\textcolor{blue}{(5)}};
		\node [style=none] (63) at (-2.5, -1.5) {\textcolor{blue}{(6)}};
		\node [style=none] (64) at (6.75, -1.5) {\textcolor{blue}{(7)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (1);
		\draw [style=to] (1) to (2);
		\draw [style=to] (6) to (7);
		\draw [style=to] (7) to (4);
		\draw [style=to] (8) to (9);
		\draw [style=to] (10) to (11);
		\draw [style=to] (14) to (15);
		\draw [style=to] (12) to (13);
		\draw (5) to (6);
		\draw [style=to] (24) to (25);
		\draw [style=to] (30) to (26);
		\draw [style=to] (32) to (33);
		\draw [style=to] (34) to (35);
		\draw [style=to] (31) to (3);
		\draw [style=to] (37) to (38);
		\draw [style=to] (39) to (40);
		\draw [style=to] (27) to (47);
		\draw [style=to] (47) to (48);
		\draw [style=to] (48) to (36);
		\draw [style=to] (51) to (52);
		\draw [style=to] (49) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/central-precomposing-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-6, 3) {$X\otimes\TT X'$};
		\node [style=empty] (1) at (2, 3) {$\TT Y\otimes\TT X'$};
		\node [style=empty] (2) at (8, 3) {$\TT (Y\otimes\TT X')$};
		\node [style=empty] (3) at (8, 0) {$\TT^2 (Y\otimes X')$};
		\node [style=empty] (4) at (8, -3) {$\TT (Y\otimes X')$};
		\node [style=empty] (5) at (-6, 0) {$\TT Y\otimes\TT X'$};
		\node [style=empty] (6) at (-6, -3) {$\TT(\TT Y\otimes X')$};
		\node [style=empty] (7) at (2, -3) {$\TT^2 (Y\otimes X')$};
		\node [style=empty] (8) at (-6, 2.5) {};
		\node [style=empty] (9) at (-6, 0.5) {};
		\node [style=empty] (10) at (-6, -0.5) {};
		\node [style=empty] (11) at (-6, -2.5) {};
		\node [style=empty] (12) at (8, 2.5) {};
		\node [style=empty] (13) at (8, 0.5) {};
		\node [style=empty] (14) at (8, -0.5) {};
		\node [style=empty] (15) at (8, -2.5) {};
		\node [style=empty] (16) at (-2, 3.5) {$(f\circ g)\otimes\TT X'$};
		\node [style=empty] (17) at (5, 3.5) {$\tau'_{Y,\TT X'}$};
		\node [style=empty] (18) at (9.25, 1.5) {$\TT\tau_{Y,X'}$};
		\node [style=empty] (19) at (9.25, -1.5) {$\mu_{Y\otimes X'}$};
		\node [style=empty] (20) at (-8.5, 1.5) {$(f\circ g)\otimes\TT X'$};
		\node [style=empty] (21) at (-7.25, -1.5) {$\tau_{\TT Y,X'}$};
		\node [style=empty] (22) at (-2, -3.5) {$\TT\tau'_{Y,X'}$};
		\node [style=empty] (23) at (5, -3.5) {$\mu_{Y\otimes X'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (1);
		\draw [style=to] (1) to (2);
		\draw [style=to] (6) to (7);
		\draw [style=to] (7) to (4);
		\draw [style=to] (8) to (9);
		\draw [style=to] (10) to (11);
		\draw [style=to] (14) to (15);
		\draw [style=to] (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/central-precomposing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-7, 3) {$X\otimes\TT X'$};
		\node [style=empty] (1) at (0, 3) {$\TT Y\otimes\TT X'$};
		\node [style=empty] (2) at (7, 3) {$\TT (Y\otimes\TT X')$};
		\node [style=empty] (3) at (7, 0) {$\TT^2 (Y\otimes X')$};
		\node [style=empty] (4) at (7, -3) {$\TT (Y\otimes X')$};
		\node [style=empty] (5) at (-7, 0) {$\TT Y\otimes\TT X'$};
		\node [style=empty] (6) at (-7, -3) {$\TT(\TT Y\otimes X')$};
		\node [style=empty] (7) at (0, -3) {$\TT^2 (Y\otimes X')$};
		\node [style=empty] (8) at (-7, 2.5) {};
		\node [style=empty] (9) at (-7, 0.5) {};
		\node [style=empty] (10) at (-7, -0.5) {};
		\node [style=empty] (11) at (-7, -2.5) {};
		\node [style=empty] (12) at (7, 2.5) {};
		\node [style=empty] (13) at (7, 0.5) {};
		\node [style=empty] (14) at (7, -0.5) {};
		\node [style=empty] (15) at (7, -2.5) {};
		\node [style=empty] (16) at (-3.5, 3.5) {$f\otimes\TT X'$};
		\node [style=empty] (17) at (3.5, 3.75) {$\tau'_{Y,\TT X'}$};
		\node [style=empty] (18) at (8.25, 1.5) {$\TT\tau_{Y,X'}$};
		\node [style=empty] (19) at (8.25, -1.5) {$\mu_{Y\otimes X'}$};
		\node [style=empty] (20) at (-8.75, 1.5) {$f\otimes\TT X'$};
		\node [style=empty] (21) at (-8.25, -1.5) {$\tau_{\TT Y,X'}$};
		\node [style=empty] (22) at (-3.5, -3.75) {$\TT\tau'_{Y,X'}$};
		\node [style=empty] (23) at (3.5, -3.5) {$\mu_{Y\otimes X'}$};
		\node [style=empty] (24) at (-14, 3) {$Z\otimes\TT X'$};
		\node [style=empty] (27) at (-10.5, 3.5) {$g\otimes\TT X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (1);
		\draw [style=to] (1) to (2);
		\draw [style=to] (6) to (7);
		\draw [style=to] (7) to (4);
		\draw [style=to] (8) to (9);
		\draw [style=to] (10) to (11);
		\draw [style=to] (14) to (15);
		\draw [style=to] (12) to (13);
		\draw [style=to] (24) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/central-strength.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-3.5, 2) {$A\otimes\ZZ B$};
		\node [style=empty] (1) at (2.5, 2) {$\ZZ(A\otimes B)$};
		\node [style=empty] (2) at (-3.5, -1) {$A\otimes\TT B$};
		\node [style=empty] (3) at (2.5, -1) {$\TT(A\otimes B)$};
		\node [style=empty] (4) at (-3.5, 1.5) {};
		\node [style=empty] (5) at (-3.5, -0.5) {};
		\node [style=empty] (6) at (2.5, 1.5) {};
		\node [style=empty] (7) at (2.5, -0.5) {};
		\node [style=empty] (8) at (-4.75, 0.5) {$A\otimes\iota_B$};
		\node [style=empty] (9) at (3.5, 0.5) {$\iota_{A\otimes B}$};
		\node [style=empty] (10) at (-0.625, 2.625) {$\tau^\ZZ_{A,B}$};
		\node [style=empty] (11) at (-0.625, -1.5) {$\tau_{A,B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (4) to (5);
		\draw [style=to] (2) to (3);
		\draw [style=to] (6) to (7);
		\draw [style=dashed-arrow] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/central-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-1.5, 1) {$X$};
		\node [style=empty] (1) at (0, -1.5) {$\TT X$};
		\node [style=empty] (2) at (1.75, 1) {$\ZZ X$};
		\node [style=empty] (3) at (-1.25, 1) {};
		\node [style=empty] (4) at (1.25, 1) {};
		\node [style=empty] (5) at (0.25, -1.25) {};
		\node [style=empty] (6) at (1.75, 0.75) {};
		\node [style=empty] (7) at (-1.45, -0.425) {$\eta_X$};
		\node [style=empty] (8) at (1.55, -0.4) {$\iota_X$};
		\node [style=empty] (9) at (-0.025, 1.525) {$\eta^\ZZ_X$};
		\node [style=none] (10) at (-0.5, -1) {};
		\node [style=none] (11) at (-1.375, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed-arrow] (3) to (4);
		\draw [style=to] (11.center) to (10.center);
		\draw [style=to] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/centrality-theorem-2-to-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-2.5, 2) {$\CC$};
		\node [style=empty] (1) at (2.5, 2) {$\CC_\TT$};
		\node [style=empty] (2) at (-2.5, -2) {$\CC_\SC$};
		\node [style=empty] (3) at (2.5, -2) {$Z(\CC_\TT)$};
		\node [style=empty] (4) at (-2.5, 1.5) {};
		\node [style=empty] (5) at (-2.5, -1.5) {};
		\node [style=empty] (6) at (2.5, 1.5) {};
		\node [style=empty] (7) at (2.5, -1.5) {};
		\node [style=empty] (11) at (-0.25, -2.5) {$\hat \II$};
		\node [style=empty] (14) at (0, 2.5) {$\JJ$};
		\node [style=empty] (15) at (-3.25, 0) {$\JJ^\SC$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (4) to (5);
		\draw [style=to] (0) to (1);
		\draw [style=to] (2) to (3);
		\draw [style=hook] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/commutative-monad-def-set.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-7, 2.5) {$\TT X\times\TT Y$};
		\node [style=empty] (1) at (0, 2.5) {$\TT(\TT X\times Y)$};
		\node [style=empty] (2) at (7, 2.5) {$\TT^2 (X\times Y)$};
		\node [style=empty] (3) at (-7, -2.5) {$\TT(X\times\TT Y)$};
		\node [style=empty] (4) at (0, -2.5) {$\TT^2(X\times Y)$};
		\node [style=empty] (5) at (7, -2.5) {$\TT(X\times Y)$};
		\node [style=empty] (6) at (-3.5, 3) {$\tau_{\TT X,Y}$};
		\node [style=empty] (7) at (3.5, 3) {$\TT\tau'_{X,Y}$};
		\node [style=empty] (8) at (8.125, 0) {$\mu_{X\times Y}$};
		\node [style=empty] (9) at (-8.25, 0) {$\tau'_{X,\TT Y}$};
		\node [style=empty] (10) at (-3.5, -3.25) {$\TT\tau_{X,Y}$};
		\node [style=empty] (11) at (3.5, -3.25) {$\mu_{X\times Y}$};
		\node [style=none] (12) at (-7, 1.5) {};
		\node [style=none] (13) at (-7, -1.5) {};
		\node [style=none] (14) at (7, 1.5) {};
		\node [style=none] (15) at (7, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (1);
		\draw [style=to] (1) to (2);
		\draw [style=to] (3) to (4);
		\draw [style=to] (4) to (5);
		\draw [style=to] (12.center) to (13.center);
		\draw [style=to] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/commutative-monad-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-7, 2.5) {$\TT X\otimes\TT Y$};
		\node [style=empty] (1) at (0, 2.5) {$\TT(\TT X\otimes Y)$};
		\node [style=empty] (2) at (7, 2.5) {$\TT^2 (X\otimes Y)$};
		\node [style=empty] (3) at (-7, -2.5) {$\TT(X\otimes\TT Y)$};
		\node [style=empty] (4) at (0, -2.5) {$\TT^2(X\otimes Y)$};
		\node [style=empty] (5) at (7, -2.5) {$\TT(X\otimes Y)$};
		\node [style=empty] (6) at (-3.5, 3) {$\tau_{\TT X,Y}$};
		\node [style=empty] (7) at (3.5, 3) {$\TT\tau'_{X,Y}$};
		\node [style=empty] (8) at (8.125, 0) {$\mu_{X\otimes Y}$};
		\node [style=empty] (9) at (-8.25, 0) {$\tau'_{X,\TT Y}$};
		\node [style=empty] (10) at (-3.5, -3.25) {$\TT\tau_{X,Y}$};
		\node [style=empty] (11) at (3.5, -3.25) {$\mu_{X\otimes Y}$};
		\node [style=none] (12) at (-7, 1.5) {};
		\node [style=none] (13) at (-7, -1.5) {};
		\node [style=none] (14) at (7, 1.5) {};
		\node [style=none] (15) at (7, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (1);
		\draw [style=to] (1) to (2);
		\draw [style=to] (3) to (4);
		\draw [style=to] (4) to (5);
		\draw [style=to] (12.center) to (13.center);
		\draw [style=to] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-central-cone.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-6, 4) {$Z\otimes\TT Y$};
		\node [style=empty] (1) at (1, 4) {$\TT X\otimes\TT Y$};
		\node [style=empty] (2) at (8, 4) {$\TT (X\otimes\TT Y)$};
		\node [style=empty] (3) at (8, 0.5) {$\TT^2 (X\otimes Y)$};
		\node [style=empty] (4) at (8, -3) {$\TT (X\otimes Y)$};
		\node [style=empty] (5) at (-6, 0.5) {$\TT X\otimes\TT Y$};
		\node [style=empty] (6) at (-6, -3) {$\TT(\TT X\otimes Y)$};
		\node [style=empty] (7) at (1, -3) {$\TT^2 (X\otimes Y)$};
		\node [style=empty] (8) at (-6, 3.5) {};
		\node [style=empty] (9) at (-6, 1) {};
		\node [style=empty] (10) at (-6, 0) {};
		\node [style=empty] (11) at (-6, -2.5) {};
		\node [style=empty] (12) at (8, 3.5) {};
		\node [style=empty] (13) at (8, 1) {};
		\node [style=empty] (14) at (8, 0) {};
		\node [style=empty] (15) at (8, -2.5) {};
		\node [style=empty] (16) at (-2.5, 4.5) {$\iota\otimes\TT Y$};
		\node [style=empty] (17) at (4.5, 4.5) {$\tau'_{X,\TT Y}$};
		\node [style=empty] (18) at (9.25, 2.25) {$\TT\tau_{X,Y}$};
		\node [style=empty] (19) at (9.25, -1.25) {$\mu_{X\otimes Y}$};
		\node [style=empty] (20) at (-7.25, 2.25) {$\iota\otimes\TT Y$};
		\node [style=empty] (21) at (-7.25, -1.25) {$\tau_{\TT X,Y}$};
		\node [style=empty] (22) at (-2.5, -3.5) {$\TT\tau'_{X,Y}$};
		\node [style=empty] (23) at (4.5, -3.5) {$\mu_{X\otimes Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (1);
		\draw [style=to] (1) to (2);
		\draw [style=to] (6) to (7);
		\draw [style=to] (7) to (4);
		\draw [style=to] (8) to (9);
		\draw [style=to] (10) to (11);
		\draw [style=to] (14) to (15);
		\draw [style=to] (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-central-morphism-strength.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-8, 1.5) {$X\otimes X'$};
		\node [style=empty] (1) at (-8, -5.5) {$\TT(X\otimes Y')$};
		\node [style=empty] (2) at (0, 1.5) {$\TT Y\otimes X'$};
		\node [style=empty] (3) at (0, -5.5) {$\TT(\TT Y\otimes Y')$};
		\node [style=empty] (4) at (-8, 1) {};
		\node [style=empty] (5) at (-8, -1.5) {};
		\node [style=empty] (6) at (16, 1) {};
		\node [style=empty] (7) at (16, -1.5) {};
		\node [style=empty] (8) at (-4, 2) {$f\otimes X'$};
		\node [style=empty] (9) at (-9.25, -0.25) {$X\otimes f'$};
		\node [style=empty] (10) at (12, 2) {$\TT(Y\otimes f')$};
		\node [style=empty] (11) at (-4, -6.25) {$\TT(f\otimes Y')$};
		\node [style=empty] (12) at (8, 1.5) {$\TT (Y\otimes X')$};
		\node [style=empty] (13) at (4, 2) {$\tau'_{Y,X'}$};
		\node [style=empty] (14) at (-8, -2) {$X\otimes\TT Y'$};
		\node [style=empty] (15) at (-8, -2.5) {};
		\node [style=empty] (16) at (-8, -5) {};
		\node [style=empty] (17) at (16, -2) {$\TT^2(Y\otimes Y')$};
		\node [style=empty] (18) at (16, -2.5) {};
		\node [style=empty] (19) at (8, -5.5) {$\TT^2(Y\otimes Y')$};
		\node [style=empty] (20) at (16, -5) {};
		\node [style=empty] (21) at (17.5, -0.25) {$\TT\tau_{Y,Y'}$};
		\node [style=empty] (22) at (4, -6.25) {$\TT\tau'_{Y,Y'}$};
		\node [style=empty] (23) at (-9.25, -3.75) {$\tau_{X,Y'}$};
		\node [style=empty] (24) at (16, 1.5) {$\TT (Y\otimes\TT Y')$};
		\node [style=empty] (25) at (17.5, -3.75) {$\mu_{Y\otimes Y'}$};
		\node [style=empty] (26) at (16, -5.5) {$\TT(Y\otimes Y')$};
		\node [style=empty] (27) at (12, -6.25) {$\mu_{Y\otimes Y'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (2);
		\draw [style=to] (6) to (7);
		\draw [style=to] (4) to (5);
		\draw [style=to] (1) to (3);
		\draw [style=to] (2) to (12);
		\draw [style=to] (15) to (16);
		\draw [style=to] (18) to (20);
		\draw [style=to] (3) to (19);
		\draw [style=to] (12) to (24);
		\draw [style=to] (19) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-central-morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-2.5, 2) {$X\otimes X'$};
		\node [style=empty] (1) at (-2.5, -2.25) {$X\otimes Y'$};
		\node [style=empty] (2) at (4.5, 2) {$Y\otimes X'$};
		\node [style=empty] (3) at (4.5, -2.25) {$Y\otimes Y'$};
		\node [style=empty] (4) at (-2.5, 1.5) {};
		\node [style=empty] (5) at (-2.5, -1.75) {};
		\node [style=empty] (6) at (4.5, 1.5) {};
		\node [style=empty] (7) at (4.5, -1.75) {};
		\node [style=empty] (16) at (1, 2.5) {$f\otimes_l X'$};
		\node [style=empty] (17) at (-3.875, 0) {$X\otimes_r f'$};
		\node [style=empty] (18) at (5.875, 0) {$Y\otimes_r f'$};
		\node [style=empty] (19) at (1, -2.75) {$f\otimes_l Y'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (2);
		\draw [style=to] (6) to (7);
		\draw [style=to] (4) to (5);
		\draw [style=to] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eta-z-natural.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-6, 5) {$X$};
		\node [style=empty] (1) at (6, 5) {$\ZZ X$};
		\node [style=empty] (2) at (-6, -3) {$Y$};
		\node [style=empty] (3) at (6, -3) {$\TT Y$};
		\node [style=empty] (4) at (-6, 4.5) {};
		\node [style=empty] (5) at (-6, -2.5) {};
		\node [style=empty] (6) at (6, 4.5) {};
		\node [style=empty] (7) at (6, 1) {$\ZZ Y$};
		\node [style=empty] (8) at (6, 1.5) {};
		\node [style=empty] (9) at (6, 0.5) {};
		\node [style=empty] (10) at (6, -2.5) {};
		\node [style=empty] (11) at (0, -3) {$\ZZ Y$};
		\node [style=empty] (12) at (0, 3) {$\TT X$};
		\node [style=empty] (13) at (-0.5, 3.25) {};
		\node [style=empty] (14) at (0.5, 3.25) {};
		\node [style=empty] (15) at (5.5, 4.5) {};
		\node [style=empty] (16) at (-5.5, 4.5) {};
		\node [style=empty] (17) at (0.5, 2.5) {};
		\node [style=empty] (18) at (5.5, -2.5) {};
		\node [style=empty] (19) at (0, 5.75) {$\eta^\ZZ_X$};
		\node [style=empty] (20) at (-7, 1.25) {$f$};
		\node [style=empty] (21) at (7, 3.25) {$\ZZ f$};
		\node [style=empty] (22) at (1.5, 0.25) {$\TT f$};
		\node [style=empty] (23) at (0, -1.75) {$\eta_y$};
		\node [style=empty] (24) at (-3, -3.75) {$\eta^\ZZ_Y$};
		\node [style=empty] (25) at (3, -3.75) {$\iota_Y$};
		\node [style=empty] (26) at (6.75, -1) {$\iota_Y$};
		\node [style=empty] (27) at (-3.75, 3.25) {$\eta_X$};
		\node [style=empty] (28) at (3.75, 3.25) {$\iota_X$};
		\node [style=none] (29) at (0, 4.25) {\textcolor{blue}{(1)}};
		\node [style=none] (30) at (4, 1.25) {\textcolor{blue}{(2)}};
		\node [style=none] (31) at (-2.5, 0.5) {\textcolor{blue}{(3)}};
		\node [style=none] (32) at (-1.75, -2.25) {\textcolor{blue}{(4)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (1);
		\draw [style=to] (6) to (8);
		\draw [style=to] (4) to (5);
		\draw [style=to] (2) to (11);
		\draw [style=mono] (11) to (3);
		\draw [style=mono] (9) to (10);
		\draw [style=to, bend left] (2) to (3);
		\draw [style=to] (16) to (13);
		\draw [style=to] (15) to (14);
		\draw [style=to] (17) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/free-monads.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-3.75, 1.5) {$\mathbf{Mon(\CC)}$};
		\node [style=empty] (1) at (-3.75, -1.5) {$\mathbf{StrMnd}(\CC)$};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (3) at (-3, 1) {};
		\node [style=none] (4) at (-4.5, 1) {};
		\node [style=none] (5) at (-4.5, -1) {};
		\node [style=empty] (6) at (-3.75, 0) {$\dashv$};
		\node [style=empty] (7) at (-7, 0) {$M \mapsto M \otimes (-)$};
		\node [style=empty] (8) at (-1, 0) {$T \mapsto T(I)$};
		\node [style=empty] (9) at (8.25, 1.5) {$\mathbf{CMon(\CC)}$};
		\node [style=empty] (10) at (8.25, -1.5) {$\mathbf{ComMnd}(\CC)$};
		\node [style=none] (11) at (9, -1) {};
		\node [style=none] (12) at (9, 1) {};
		\node [style=none] (13) at (7.5, 1) {};
		\node [style=none] (14) at (7.5, -1) {};
		\node [style=empty] (15) at (8.25, 0) {$\dashv$};
		\node [style=empty] (16) at (5, 0) {$M \mapsto M \otimes (-)$};
		\node [style=empty] (17) at (11, 0) {$T \mapsto T(I)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (2.center) to (3.center);
		\draw [style=to] (4.center) to (5.center);
		\draw [style=to] (11.center) to (12.center);
		\draw [style=to] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/main-theorem-2-to-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-4, 2) {$\CC$};
		\node [style=empty] (1) at (1, 2) {$\CC_\TT$};
		\node [style=empty] (2) at (-4, -2) {$\CC_\ZZ$};
		\node [style=empty] (3) at (1, -2) {$Z(\CC_\TT)$};
		\node [style=empty] (4) at (-4, 1.5) {};
		\node [style=empty] (5) at (-4, -1.5) {};
		\node [style=empty] (6) at (1, 1.5) {};
		\node [style=empty] (7) at (1, -1.5) {};
		\node [style=empty] (8) at (-3.5, 1.5) {};
		\node [style=empty] (9) at (0.5, -1.5) {};
		\node [style=empty] (10) at (-1.75, -1.75) {$\cong$};
		\node [style=empty] (11) at (-1.75, -2.5) {$\hat \II$};
		\node [style=empty] (12) at (-4.75, 0) {$\JJ^\ZZ$};
		\node [style=empty] (13) at (1.75, 0) {};
		\node [style=empty] (14) at (-1.5, 2.5) {$\JJ$};
		\node [style=empty] (15) at (-1.025, 0.375) {$\hat \JJ$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (4) to (5);
		\draw [style=to] (0) to (1);
		\draw [style=to] (2) to (3);
		\draw [style=to] (8) to (9);
		\draw [style=hook] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/map-of-monads-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-7, 2) {$X$};
		\node [style=empty] (1) at (-8.5, -0.75) {$\TT X$};
		\node [style=empty] (2) at (-5.5, -0.75) {$\PP X$};
		\node [style=empty] (3) at (-7.5, 1.5) {};
		\node [style=empty] (4) at (-8.25, -0.25) {};
		\node [style=empty] (5) at (-6.5, 1.5) {};
		\node [style=empty] (6) at (-5.75, -0.25) {};
		\node [style=empty] (7) at (-5, -3.25) {$\TT^2 X$};
		\node [style=empty] (8) at (-1, -3.25) {$\PP\TT X$};
		\node [style=empty] (9) at (3, -3.25) {$\PP^2 X$};
		\node [style=empty] (10) at (-5, -6) {$\TT X$};
		\node [style=empty] (11) at (3, -6) {$\PP X$};
		\node [style=empty] (12) at (3, -3.75) {};
		\node [style=empty] (13) at (3, -5.5) {};
		\node [style=empty] (14) at (-5, -3.75) {};
		\node [style=empty] (15) at (-5, -5.5) {};
		\node [style=empty] (16) at (-9, 1) {$\eta^{\TT}_X$};
		\node [style=empty] (17) at (-5, 1) {$\eta^{\PP}_X$};
		\node [style=empty] (18) at (-7, -1.5) {$\iota_X$};
		\node [style=empty] (19) at (-3, -2.5) {$\iota_{\TT X}$};
		\node [style=empty] (20) at (1, -2.5) {$\PP\iota_X$};
		\node [style=empty] (21) at (-6, -4.5) {$\mu^{\TT}_X$};
		\node [style=empty] (22) at (4, -4.5) {$\mu^{\PP}_X$};
		\node [style=empty] (23) at (-1, -6.75) {$\iota_X$};
		\node [style=empty] (24) at (0, 1.75) {$A\otimes \TT B$};
		\node [style=empty] (25) at (0, -1) {$\TT(A\otimes B)$};
		\node [style=empty] (26) at (6, 1.75) {$A\otimes \PP B$};
		\node [style=empty] (27) at (6, -1) {$\PP(A\otimes B)$};
		\node [style=empty] (28) at (0, -0.5) {};
		\node [style=empty] (29) at (0, 1.25) {};
		\node [style=empty] (30) at (6, 1.25) {};
		\node [style=empty] (31) at (6, -0.5) {};
		\node [style=empty] (32) at (-1, 0.5) {$\tau^{\TT}_{A,B}$};
		\node [style=empty] (33) at (7, 0.5) {$\tau^{\PP}_{A,B}$};
		\node [style=empty] (34) at (3, 2.25) {$A\otimes\iota_B$};
		\node [style=empty] (35) at (3, -1.5) {$\iota_{A\otimes B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (1) to (2);
		\draw [style=to] (3) to (4);
		\draw [style=to] (5) to (6);
		\draw [style=to] (10) to (11);
		\draw [style=to] (7) to (8);
		\draw [style=to] (8) to (9);
		\draw [style=to] (12) to (13);
		\draw [style=to] (14) to (15);
		\draw [style=to] (24) to (26);
		\draw [style=to] (25) to (27);
		\draw [style=to] (29) to (28);
		\draw [style=to] (30) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monad-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-2.25, 2) {$\TT^3 X$};
		\node [style=empty] (1) at (2.25, 2) {$\TT^2 X$};
		\node [style=empty] (2) at (-2.25, -2) {$\TT^2 X$};
		\node [style=empty] (3) at (2.25, -2) {$\TT X$};
		\node [style=empty] (4) at (-3.25, 0) {$\TT\mu_X$};
		\node [style=empty] (5) at (0, 2.45) {$\mu_{\TT X}$};
		\node [style=empty] (6) at (3, 0) {$\mu_X$};
		\node [style=empty] (7) at (0, -2.5) {$\mu_X$};
		\node [style=none] (8) at (-2.25, 1.25) {};
		\node [style=none] (9) at (-2.25, -1.25) {};
		\node [style=none] (10) at (2.25, -1.25) {};
		\node [style=none] (11) at (2.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (2) to (3);
		\draw [style=to] (0) to (1);
		\draw [style=to] (8.center) to (9.center);
		\draw [style=to] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monad-def2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-2.25, 2) {$\TT X$};
		\node [style=empty] (1) at (2.25, 2) {$\TT^2 X$};
		\node [style=empty] (2) at (-2.25, -2) {$\TT^2 X$};
		\node [style=empty] (3) at (2.25, -2) {$\TT X$};
		\node [style=empty] (4) at (-3.125, 0) {$\eta_{\TT X}$};
		\node [style=empty] (5) at (0, 2.5) {$\TT\eta_X$};
		\node [style=empty] (6) at (3, 0) {$\mu_X$};
		\node [style=empty] (7) at (0, -2.5) {$\mu_X$};
		\node [style=none] (8) at (-2.25, 1.25) {};
		\node [style=none] (9) at (-2.25, -1.25) {};
		\node [style=none] (10) at (2.25, 1.25) {};
		\node [style=none] (11) at (2.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (2) to (3);
		\draw [style=to] (0) to (1);
		\draw [style=equal-arrow] (0) to (3);
		\draw [style=to] (8.center) to (9.center);
		\draw [style=to] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoid-monads.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-4, 1.5) {$\mathbf{Mon(\CC)}$};
		\node [style=empty] (1) at (-4, -1.5) {$\mathbf{StrMnd}(\CC)$};
		\node [style=none] (4) at (-4, 1) {};
		\node [style=none] (5) at (-4, -1) {};
		\node [style=empty] (7) at (-6.5, 0) {$M \mapsto M \otimes (-)$};
		\node [style=empty] (9) at (4, 1.5) {$\mathbf{CMon(\CC)}$};
		\node [style=empty] (10) at (4, -1.5) {$\mathbf{ComMnd}(\CC)$};
		\node [style=none] (13) at (4, 1) {};
		\node [style=none] (14) at (4, -1) {};
		\node [style=empty] (16) at (6.5, 0) {$M \mapsto M \otimes (-)$};
		\node [style=empty] (17) at (0, 2) {$Z(-)$};
		\node [style=empty] (18) at (0, -2) {$(-)^\ZZ$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (4.center) to (5.center);
		\draw [style=to] (13.center) to (14.center);
		\draw [style=to] (0) to (9);
		\draw [style=to] (1) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mu-z-natural.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-8, 5) {$\ZZ^2 X$};
		\node [style=empty] (1) at (8, 5) {$\ZZ X$};
		\node [style=empty] (2) at (-8, -7) {$\ZZ^2 Y$};
		\node [style=empty] (3) at (8, -7) {$\TT Y$};
		\node [style=empty] (4) at (-8, 4.5) {};
		\node [style=empty] (5) at (-8, -6.5) {};
		\node [style=empty] (6) at (0, -7) {$\ZZ Y$};
		\node [style=empty] (7) at (8, -1) {$\ZZ Y$};
		\node [style=empty] (8) at (8, 4.5) {};
		\node [style=empty] (9) at (8, -0.5) {};
		\node [style=empty] (10) at (8, -1.5) {};
		\node [style=empty] (11) at (8, -6.5) {};
		\node [style=empty] (12) at (-3, 2) {$\TT^2 X$};
		\node [style=empty] (13) at (3, 2) {$\TT X$};
		\node [style=empty] (14) at (-7.5, 4.5) {};
		\node [style=empty] (15) at (-3.5, 2.25) {};
		\node [style=empty] (16) at (3.5, 2.25) {};
		\node [style=empty] (17) at (7.5, 4.5) {};
		\node [style=empty] (18) at (0, -3) {$\TT^2 Y$};
		\node [style=empty] (19) at (-7.5, -6.5) {};
		\node [style=empty] (20) at (-0.5, -3.25) {};
		\node [style=empty] (21) at (0.5, -3.25) {};
		\node [style=empty] (22) at (7.25, -6.75) {};
		\node [style=empty] (23) at (-2.5, 1.5) {};
		\node [style=empty] (24) at (-0.25, -2.5) {};
		\node [style=empty] (25) at (3.25, 1.5) {};
		\node [style=empty] (26) at (7.5, -6.25) {};
		\node [style=empty] (27) at (-9, -1) {$\ZZ^2 f$};
		\node [style=empty] (28) at (9, 2) {$\ZZ f$};
		\node [style=empty] (29) at (9, -4) {$\iota_Y$};
		\node [style=empty] (30) at (4, -7.75) {$\iota_Y$};
		\node [style=empty] (31) at (0, 5.75) {$\mu^\ZZ_X$};
		\node [style=empty] (32) at (-6, 3) {$\iota\iota$};
		\node [style=empty] (33) at (-4.25, -4) {$\iota\iota$};
		\node [style=empty] (34) at (5.25, -0.25) {$\TT f$};
		\node [style=empty] (35) at (0, 2.5) {$\mu_X$};
		\node [style=empty] (36) at (-2.5, -0.75) {$\TT^2 f$};
		\node [style=empty] (37) at (2.5, -5) {$\mu_Y$};
		\node [style=empty] (38) at (-4, -7.75) {$\mu^\ZZ_Y$};
		\node [style=none] (39) at (0, 4) {\textcolor{blue}{(1)}};
		\node [style=none] (40) at (-5.5, -1) {\textcolor{blue}{(2)}};
		\node [style=none] (41) at (2, -1) {\textcolor{blue}{(3)}};
		\node [style=none] (42) at (6.5, -1.75) {\textcolor{blue}{(4)}};
		\node [style=none] (43) at (0, -5.5) {\textcolor{blue}{(5)}};
		\node [style=none] (44) at (5.75, 3) {$\iota$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (4) to (5);
		\draw [style=mono] (10) to (11);
		\draw [style=to] (8) to (9);
		\draw [style=to] (2) to (6);
		\draw [style=mono] (6) to (3);
		\draw [style=to] (0) to (1);
		\draw [style=to] (12) to (13);
		\draw [style=to] (14) to (15);
		\draw [style=to] (17) to (16);
		\draw [style=to] (19) to (20);
		\draw [style=to] (21) to (22);
		\draw [style=to] (23) to (24);
		\draw [style=to] (25) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nat-transformation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-2, 2) {$\FF X$};
		\node [style=empty] (1) at (-2, -2) {$\FF Y$};
		\node [style=empty] (2) at (2, 2) {$\GG X$};
		\node [style=empty] (3) at (2, -2) {$\GG Y$};
		\node [style=empty] (4) at (-3, 0) {$Ff$};
		\node [style=empty] (5) at (0, 3) {$\eta_X$};
		\node [style=empty] (6) at (3, 0) {$Gf$};
		\node [style=empty] (7) at (0, -3) {$\eta_Y$};
		\node [style=none] (8) at (-2, 1.25) {};
		\node [style=none] (9) at (-2, -1.25) {};
		\node [style=none] (10) at (2, -1.25) {};
		\node [style=none] (11) at (2, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (1) to (3);
		\draw [style=to] (0) to (2);
		\draw [style=to] (8.center) to (9.center);
		\draw [style=to] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-mult-set.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-9, 6) {$\ZZ^2X\times \TT Y$};
		\node [style=empty] (1) at (-3, 6) {$\ZZ\TT X\times \TT Y$};
		\node [style=empty] (2) at (-9, 0) {$\TT\ZZ X\times \TT Y$};
		\node [style=empty] (3) at (-3, 0) {$\TT^2 X\times \TT Y$};
		\node [style=empty] (4) at (-10.75, 3) {$\iota_{\ZZ X}\times \TT Y$};
		\node [style=empty] (5) at (-6, 6.75) {$\ZZ\iota_X\times \TT Y$};
		\node [style=empty] (6) at (-6, -1) {$\TT\iota_X\times \TT Y$};
		\node [style=empty] (7) at (-1.25, 3) {$\iota_{\TT X}\times \TT Y$};
		\node [style=empty] (8) at (-3, -9) {$\TT X\times\TT Y$};
		\node [style=empty] (9) at (-4, -3.25) {$\mu_X\times\TT Y$};
		\node [style=empty] (10) at (7, 0) {$\TT X\times \TT Y$};
		\node [style=empty] (11) at (2, 0.75) {$\mu_X\times\TT Y$};
		\node [style=empty] (12) at (17, 0) {$\TT(X\times\TT Y)$};
		\node [style=empty] (13) at (12, 0.75) {$\tau'_{X,\TT Y}$};
		\node [style=empty] (14) at (17, -13) {$\TT^2(X\times Y)$};
		\node [style=empty] (15) at (19, -5) {$\TT\tau_{X,Y}$};
		\node [style=empty] (16) at (-3, -19) {$\TT(\TT X\times Y)$};
		\node [style=empty] (17) at (-4.75, -11) {$\tau_{\TT X,Y}$};
		\node [style=empty] (18) at (1.75, -20) {$\TT\tau'_{X,Y}$};
		\node [style=empty] (19) at (17, -19) {$\TT(X\times Y)$};
		\node [style=empty] (20) at (18.5, -16) {$\mu_{X\times Y}$};
		\node [style=empty] (21) at (11, -19) {$\TT^2(X\times Y)$};
		\node [style=empty] (22) at (14, -20) {$\mu_{X\times Y}$};
		\node [style=empty] (23) at (2, -5) {$\TT(\TT X\times\TT Y)$};
		\node [style=empty] (24) at (0.25, -2) {$\tau'_{\TT X,\TT Y}$};
		\node [style=empty] (25) at (1.25, -9) {$\TT(\TT^2X\times Y)$};
		\node [style=empty] (26) at (2.5, -13) {$\TT^2(\TT X\times Y)$};
		\node [style=empty] (27) at (11, -13) {$\TT^3(X\times Y)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (2);
		\draw [style=to] (2) to (3);
		\draw [style=to] (1) to (3);
		\draw [style=to] (0) to (1);
		\draw [style=to] (3) to (8);
		\draw [style=to] (3) to (10);
		\draw [style=to] (10) to (12);
		\draw [style=to] (12) to (14);
		\draw [style=to] (8) to (16);
		\draw [style=to] (14) to (19);
		\draw [style=to] (16) to (21);
		\draw [style=to] (21) to (19);
		\draw [style=to] (3) to (23);
		\draw [style=to] (3) to (25);
		\draw [style=to] (25) to (16);
		\draw [style=to] (25) to (26);
		\draw [style=to] (26) to (27);
		\draw [style=to] (27) to (21);
		\draw [style=to] (27) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-unit-set.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (5, 6.25) {$\tau'_{X,\TT Y}$};
		\node [style=none] (37) at (10.75, 2.5) {$\TT\tau_{X,Y}$};
		\node [style=none] (38) at (-10.75, -2.5) {$\tau_{\TT X,Y}$};
		\node [style=none] (39) at (-5.25, -6.5) {$\TT\tau'_{X,Y}$};
		\node [style=none] (42) at (-5.75, -2) {$\TT(\eta_X\times Id_Y)$};
		\node [style=none] (43) at (1.5, -3.75) {$\TT\eta_{X\times Y}$};
		\node [style=none] (46) at (-3.25, 2.5) {$\tau_{X,Y}$};
		\node [style=none] (47) at (0, 4.5) {$\eta_{X\times\TT Y}$};
		\node [style=none] (48) at (5.5, 0.75) {$\eta_{\TT (X\times Y)}$};
		\node [style=empty] (56) at (0, 5.5) {$\TT X \times \TT Y$};
		\node [style=empty] (57) at (9.5, 5.5) {$\TT(X\times \TT Y)$};
		\node [style=empty] (58) at (-9.5, -5.5) {$\TT(\TT X \times Y)$};
		\node [style=empty] (59) at (9.5, 0) {$\TT^2(X\times Y)$};
		\node [style=empty] (60) at (0, -5.5) {$\TT^2(X\times Y)$};
		\node [style=empty] (61) at (-9.5, 0) {$\TT X \times \TT Y$};
		\node [style=empty] (62) at (-9.5, 5.5) {$X\times \TT Y$};
		\node [style=empty] (63) at (9.5, -5.5) {$\TT(X\times Y)$};
		\node [style=none] (65) at (-5, 6.25) {$\eta_X\times {\TT Y}$};
		\node [style=none] (66) at (-10.75, 3) {$\eta_X\times {\TT Y}$};
		\node [style=empty] (67) at (0, 0) {$\TT(X\times Y)$};
		\node [style=none] (68) at (4.5, -6.5) {$\mu_{X\times Y}$};
		\node [style=none] (69) at (11.25, -2.75) {$\mu_{X\times Y}$};
		\node [style=empty] (70) at (5, -2.25) {$Id$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (56) to (57);
		\draw [style=to] (57) to (59);
		\draw [style=to] (58) to (60);
		\draw [style=to] (61) to (58);
		\draw [style=to] (62) to (61);
		\draw [style=to] (62) to (56);
		\draw [style=to] (60) to (63);
		\draw [style=to] (59) to (63);
		\draw [style=to, bend right=15] (62) to (57);
		\draw [style=to] (62) to (67);
		\draw [style=to] (67) to (59);
		\draw [style=to] (67) to (63);
		\draw [style=to] (67) to (58);
		\draw [style=to] (67) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/right-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14, 0) {$\CC$};
		\node [style=none] (1) at (-9, 0) {$\CC_{\TT}$};
		\node [style=none] (2) at (-14, -5) {$Z(\CC_{\TT})$};
		\node [style=empty] (3) at (-13, -4) {};
		\node [style=empty] (4) at (-10, -1) {};
		\node [style=empty] (5) at (-13, 0.25) {};
		\node [style=empty] (6) at (-10, 0.25) {};
		\node [style=empty] (7) at (-10, -0.25) {};
		\node [style=empty] (8) at (-13, -0.25) {};
		\node [style=empty] (9) at (-14, -1) {};
		\node [style=empty] (10) at (-14, -4) {};
		\node [style=none] (11) at (-11.5, 0) {$\rotatebox{90}{$\vdash$}$};
		\node [style=none] (12) at (-11.5, 1.25) {$L$};
		\node [style=none] (13) at (-15, -2.5) {$L|^{Z}$};
		\node [style=none] (14) at (-11.5, -1) {$R$};
		\node [style=none] (15) at (-11, -3) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hook] (3) to (4);
		\draw [style=to, bend left=15] (5) to (6);
		\draw [style=to, bend left=15] (7) to (8);
		\draw [style=to] (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strength-def1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-7, 12.5) {$I\otimes\TT X$};
		\node [style=empty] (1) at (-1.75, 12.5) {$\TT(I\otimes X)$};
		\node [style=empty] (2) at (-1.75, 8.25) {$\TT X$};
		\node [style=empty] (3) at (-5, 9.5) {$\lambda_{\TT X}$};
		\node [style=empty] (4) at (-4.5, 12.875) {$\tau_{I,X}$};
		\node [style=empty] (5) at (-0.75, 10.25) {$\TT\lambda_X$};
		\node [style=empty] (16) at (3.75, 12.5) {$X\otimes Y$};
		\node [style=empty] (17) at (9, 12.5) {$X\otimes\TT Y$};
		\node [style=empty] (18) at (9, 8.25) {$\TT (X\otimes Y)$};
		\node [style=empty] (19) at (5.5, 10) {$\eta_{X\otimes Y}$};
		\node [style=empty] (20) at (6.25, 13) {$X\otimes\eta_Y$};
		\node [style=empty] (21) at (10, 10.5) {$\tau_{X,Y}$};
		\node [style=none] (32) at (-1.75, 11.75) {};
		\node [style=none] (33) at (-1.75, 8.75) {};
		\node [style=none] (42) at (9, 12) {};
		\node [style=none] (43) at (9, 9) {};
		\node [style=none] (44) at (4.25, 12) {};
		\node [style=none] (45) at (8.25, 9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (1);
		\draw [style=to] (0) to (2);
		\draw [style=to] (16) to (17);
		\draw [style=to] (32.center) to (33.center);
		\draw [style=to] (42.center) to (43.center);
		\draw [style=to] (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strength-def2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (6) at (-7, 6.25) {$(W\otimes X)\otimes\TT Y$};
		\node [style=empty] (7) at (-7, 2) {$W\otimes(X\otimes\TT Y)$};
		\node [style=empty] (8) at (2.25, 2) {$W\otimes\TT(X\otimes Y)$};
		\node [style=empty] (9) at (11, 2) {$\TT(W\otimes(X\otimes Y))$};
		\node [style=empty] (10) at (11, 6.25) {$\TT((W\otimes X)\otimes Y)$};
		\node [style=empty] (11) at (2.25, 6.75) {$\tau_{W\otimes X, Y}$};
		\node [style=empty] (12) at (13.25, 4.25) {$\TT\alpha_{W,X,Y}$};
		\node [style=empty] (13) at (-1.875, 1.25) {$W\otimes\tau_{X,Y}$};
		\node [style=empty] (14) at (6.5, 1.25) {$\tau_{W,X\otimes Y}$};
		\node [style=empty] (15) at (-8.5, 4) {$\alpha_{W,X,\TT Y}$};
		\node [style=empty] (22) at (-5.75, -1.5) {$X\otimes \TT^2 Y$};
		\node [style=empty] (23) at (1.25, -1.5) {$\TT(X\otimes\TT Y)$};
		\node [style=empty] (24) at (8, -1.5) {$\TT^2(X\otimes Y)$};
		\node [style=empty] (25) at (-5.75, -5.75) {$X\otimes\TT Y$};
		\node [style=empty] (26) at (8, -5.75) {$\TT(X\otimes Y)$};
		\node [style=empty] (27) at (-7, -3.5) {$X\otimes\mu_Y$};
		\node [style=empty] (28) at (-2.25, -1) {$\tau_{X,\TT Y}$};
		\node [style=empty] (29) at (4.75, -1) {$\TT\tau_{X,Y}$};
		\node [style=empty] (30) at (9.25, -3.5) {$\mu_{X\otimes Y}$};
		\node [style=empty] (31) at (1.25, -6.5) {$\tau_{X,Y}$};
		\node [style=none] (34) at (-7, 5.75) {};
		\node [style=none] (35) at (-7, 2.5) {};
		\node [style=none] (36) at (11, 5.75) {};
		\node [style=none] (37) at (11, 2.5) {};
		\node [style=none] (38) at (8, -2.25) {};
		\node [style=none] (39) at (8, -5) {};
		\node [style=none] (40) at (-5.75, -5) {};
		\node [style=none] (41) at (-5.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (6) to (10);
		\draw [style=to] (7) to (8);
		\draw [style=to] (8) to (9);
		\draw [style=to] (22) to (23);
		\draw [style=to] (25) to (26);
		\draw [style=to] (41.center) to (40.center);
		\draw [style=to] (38.center) to (39.center);
		\draw [style=to] (34.center) to (35.center);
		\draw [style=to] (36.center) to (37.center);
		\draw [style=to] (23) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strength-explain.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-8, 0) {$\Gamma\otimes A$};
		\node [style=empty] (1) at (0, 0) {$\Gamma\otimes\Gamma \otimes A$};
		\node [style=empty] (2) at (8, 0) {$\Gamma\otimes \TT B$};
		\node [style=empty] (3) at (-4, 0.75) {$\Delta_\Gamma\otimes A$};
		\node [style=empty] (4) at (4, 0.75) {$\Gamma\otimes f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (1);
		\draw [style=to] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strength-explain2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-2.75, 0) {$\Gamma\otimes \TT B$};
		\node [style=empty] (1) at (3.75, 0) {$\TT(\Gamma\otimes B)$};
		\node [style=empty] (2) at (9.5, 0) {$\TT^2 C$};
		\node [style=empty] (3) at (0.5, 0.75) {$\tau_{\Gamma,B}$};
		\node [style=empty] (4) at (7, 0.75) {$\TT g$};
		\node [style=empty] (5) at (16, 0) {$\TT C$};
		\node [style=empty] (6) at (12.75, 0.75) {$\mu_C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (1);
		\draw [style=to] (1) to (2);
		\draw [style=to] (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/string.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (8.5, 1.5) {$\TT$};
		\node [style=none] (17) at (7.5, 1.5) {};
		\node [style=none] (18) at (6.5, 1.5) {};
		\node [style=none] (19) at (5.5, 1) {};
		\node [style=none] (20) at (5.5, 2) {};
		\node [style=none] (21) at (4.5, 1.5) {};
		\node [style=none] (22) at (4.5, 0.5) {};
		\node [style=none] (23) at (5.5, 2) {};
		\node [style=none] (24) at (3.5, 1) {};
		\node [style=none] (25) at (3, 1.5) {};
		\node [style=none] (26) at (3, 0.5) {};
		\node [style=none] (27) at (3, -0.5) {};
		\node [style=none] (28) at (3, 2.5) {};
		\node [style=none] (29) at (2, 0) {};
		\node [style=none] (30) at (2, 2) {};
		\node [style=none] (31) at (1.25, 2.75) {};
		\node [style=none] (32) at (2, 3.5) {};
		\node [style=none] (33) at (1, 0) {};
		\node [style=none] (34) at (0, 0) {$\ZZ$};
		\node [style=none] (38) at (5.5, 1) {};
		\node [style=none] (39) at (4.5, 2.5) {};
		\node [style=none] (40) at (3, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw [in=0, out=-135] (19.center) to (22.center);
		\draw [bend left=45] (24.center) to (26.center);
		\draw [bend right=45] (24.center) to (25.center);
		\draw [bend left=45] (30.center) to (31.center);
		\draw [bend right=315] (31.center) to (32.center);
		\draw [in=135, out=0] (20.center) to (18.center);
		\draw [in=0, out=135] (19.center) to (21.center);
		\draw [in=0, out=-180] (22.center) to (27.center);
		\draw [in=-45, out=-180] (27.center) to (29.center);
		\draw [in=-180, out=45] (29.center) to (26.center);
		\draw (29.center) to (33.center);
		\draw [in=-45, out=-180] (25.center) to (30.center);
		\draw [in=-180, out=45] (30.center) to (28.center);
		\draw [in=-180, out=0] (28.center) to (21.center);
		\draw [in=0, out=-135] (18.center) to (38.center);
		\draw [in=0, out=-180] (40.center) to (32.center);
		\draw [in=-180, out=0] (40.center) to (39.center);
		\draw [in=-180, out=0] (39.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/suff-cond-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (1) at (-14, -3.5) {$\TT (c \otimes Y)$};
		\node [style=empty] (2) at (0, 3.5) {$ \TT  c'  \otimes X $};
		\node [style=empty] (3) at (0, -3.5) {$\TT(\TT c'\otimes Y)$};
		\node [style=empty] (6) at (14, 3) {};
		\node [style=empty] (7) at (14, 0.5) {};
		\node [style=empty] (8) at (-0.5, 6) {$h\otimes X$};
		\node [style=empty] (10) at (10.5, 4) {$\TT (c' \otimes f)$};
		\node [style=empty] (11) at (-7, -6.5) {$\TT (h\otimes Y)$};
		\node [style=empty] (12) at (7, 3.5) {$\TT  (c' \otimes X)$};
		\node [style=empty] (13) at (3.5, 4) {$\tau'_{c',X}$};
		\node [style=empty] (15) at (-14, 3) {};
		\node [style=empty] (16) at (-14, 0.5) {};
		\node [style=empty] (17) at (14, 0) {$\TT^2(c' \otimes Y)$};
		\node [style=empty] (18) at (14, -0.5) {};
		\node [style=empty] (19) at (7, -3.5) {$\TT^2 (c' \otimes Y)$};
		\node [style=empty] (20) at (14, -3) {};
		\node [style=empty] (21) at (15.5, 1.75) {$\TT\tau_{c' ,Y}$};
		\node [style=empty] (22) at (3.5, -3) {$\TT\tau'_{c' ,Y}$};
		\node [style=empty] (23) at (-15.25, 1.75) {$c \otimes f $};
		\node [style=empty] (24) at (14, 3.5) {$\TT (c' \otimes\TT Y)$};
		\node [style=empty] (25) at (15.5, -1.75) {$\mu_{c' \otimes Y}$};
		\node [style=empty] (41) at (-7, 3.5) {$A \otimes X$};
		\node [style=empty] (42) at (14, -3.5) {$\TT(c' \otimes Y)$};
		\node [style=empty] (50) at (-14, -0.5) {};
		\node [style=empty] (51) at (-14, -3) {};
		\node [style=empty] (52) at (-15.25, -1.75) {$\tau_{c ,Y}$};
		\node [style=empty] (54) at (11, -3) {$\mu_{c' \otimes Y}$};
		\node [style=empty] (56) at (-7, 6) {$\epsilon_A \otimes X $};
		\node [style=empty] (57) at (-3.5, 7) {$c \otimes X$};
		\node [style=empty] (61) at (-14, 3.5) {$c \otimes X$};
		\node [style=empty] (63) at (-10.5, 4) {$\epsilon_A \otimes X $};
		\node [style=empty] (64) at (-14, 0) {$c \otimes \TT Y $};
		\node [style=empty] (65) at (-3.5, 4) {$\epsilon'_A \otimes X $};
		\node [style=empty] (66) at (-7, 0) {$A \otimes \TT Y $};
		\node [style=empty] (67) at (-6, 1.75) {$A \otimes f $};
		\node [style=empty] (68) at (-10.5, 0.5) {$\epsilon_A \otimes \TT Y $};
		\node [style=empty] (69) at (-7, -0.5) {};
		\node [style=empty] (70) at (-7, -3) {};
		\node [style=empty] (71) at (-6, -1.75) {$\tau_{A ,Y}$};
		\node [style=empty] (72) at (-7, -3.5) {$\TT (A \otimes Y)$};
		\node [style=empty] (73) at (-10.5, -3) {$\TT (\epsilon_A \otimes Y ) $};
		\node [style=empty] (74) at (-3.5, -3) {$\TT (\epsilon'_A \otimes Y ) $};
		\node [style=empty] (75) at (-7, 3) {};
		\node [style=empty] (76) at (-7, 0.5) {};
		\node [style=none] (77) at (-3.5, 5.25) {\textcolor{blue}{(1)}};
		\node [style=none] (78) at (-10.5, 2) {\textcolor{blue}{(2)}};
		\node [style=none] (79) at (-10.5, -1.5) {\textcolor{blue}{(3)}};
		\node [style=none] (80) at (-7, -4.75) {\textcolor{blue}{(4)}};
		\node [style=none] (81) at (3.5, 0) {\textcolor{blue}{(5)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (6) to (7);
		\draw [style=to, bend right] (1) to (3);
		\draw [style=to] (2) to (12);
		\draw [style=to] (15) to (16);
		\draw [style=to] (18) to (20);
		\draw [style=to] (3) to (19);
		\draw [style=to] (12) to (24);
		\draw [style=to] (50) to (51);
		\draw [style=to] (41) to (57);
		\draw [style=to] (57) to (2);
		\draw [style=to] (19) to (42);
		\draw [style=to] (41) to (2);
		\draw [style=to] (66) to (64);
		\draw [style=to] (69) to (70);
		\draw [style=to] (72) to (1);
		\draw [style=to] (72) to (3);
		\draw [style=to] (75) to (76);
		\draw [style=to] (41) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/suff-cond-com.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-2.5, 1.5) {$c\otimes X$};
		\node [style=empty] (1) at (-2.5, -2.75) {$c\otimes Y$};
		\node [style=empty] (2) at (4.5, 1.5) {$c'\otimes X$};
		\node [style=empty] (3) at (4.5, -2.75) {$c'\otimes Y$};
		\node [style=empty] (4) at (-2.5, 1) {};
		\node [style=empty] (5) at (-2.5, -2.25) {};
		\node [style=empty] (6) at (4.5, 1) {};
		\node [style=empty] (7) at (4.5, -2.25) {};
		\node [style=empty] (16) at (1, 2) {$h\otimes_l X$};
		\node [style=empty] (17) at (-3.75, -0.5) {$c\otimes_r f$};
		\node [style=empty] (18) at (5.75, -0.5) {$c' \otimes_r f$};
		\node [style=empty] (19) at (1, -3.25) {$h\otimes_l Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (2);
		\draw [style=to] (6) to (7);
		\draw [style=to] (4) to (5);
		\draw [style=to] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/suff-cond-ct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-2.5, 1.5) {$c\otimes X$};
		\node [style=empty] (1) at (-2.5, -2.75) {$c\otimes Y$};
		\node [style=empty] (2) at (4.5, 1.5) {$c'\otimes X$};
		\node [style=empty] (3) at (4.5, -2.75) {$c'\otimes Y$};
		\node [style=empty] (4) at (-2.5, 1) {};
		\node [style=empty] (5) at (-2.5, -2.25) {};
		\node [style=empty] (6) at (4.5, 1) {};
		\node [style=empty] (7) at (4.5, -2.25) {};
		\node [style=empty] (16) at (1, 2) {$h\otimes_l X$};
		\node [style=empty] (17) at (-3.75, -0.5) {$c\otimes_r f$};
		\node [style=empty] (18) at (5.75, -0.5) {$c' \otimes_r f$};
		\node [style=empty] (19) at (1, -3.25) {$h\otimes_l Y$};
		\node [style=empty] (20) at (-6, 2) {$\mathcal{J}(\epsilon_A \otimes X)$};
		\node [style=empty] (21) at (-9.5, 1.5) {$A \otimes X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (2);
		\draw [style=to] (6) to (7);
		\draw [style=to] (4) to (5);
		\draw [style=to] (1) to (3);
		\draw [style=to] (21) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tau-z-natural-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-9, 4.25) {$A\otimes\ZZ B$};
		\node [style=empty] (1) at (9, 4.25) {$\ZZ(A\otimes B)$};
		\node [style=empty] (2) at (-9, -3.75) {$A\otimes\ZZ C$};
		\node [style=empty] (3) at (9, -3.75) {$\TT(A\otimes C)$};
		\node [style=empty] (4) at (-2, -3.75) {$\ZZ(A\otimes C)$};
		\node [style=empty] (5) at (9, 0.25) {$\ZZ(A\otimes C)$};
		\node [style=empty] (6) at (9, 3.75) {};
		\node [style=empty] (7) at (9, 0.75) {};
		\node [style=empty] (8) at (9, -0.25) {};
		\node [style=empty] (9) at (9, -3.25) {};
		\node [style=empty] (10) at (-9, 3.75) {};
		\node [style=empty] (11) at (-9, -3.25) {};
		\node [style=empty] (12) at (-3, -1.25) {$A\otimes\TT C$};
		\node [style=empty] (13) at (-3, 2.25) {$A\otimes\TT B$};
		\node [style=empty] (14) at (3, 2.25) {$\TT(A\otimes B)$};
		\node [style=empty] (15) at (-3, 1.75) {};
		\node [style=empty] (16) at (-3, -0.75) {};
		\node [style=empty] (17) at (-1.5, -1.5) {};
		\node [style=empty] (18) at (7.5, -3.25) {};
		\node [style=empty] (19) at (8.25, -3) {};
		\node [style=empty] (20) at (3.25, 1.75) {};
		\node [style=empty] (21) at (-8.5, 3.75) {};
		\node [style=empty] (22) at (-4.5, 2.5) {};
		\node [style=empty] (23) at (8.5, 3.75) {};
		\node [style=empty] (24) at (4.5, 2.5) {};
		\node [style=empty] (25) at (-8.5, -3.5) {};
		\node [style=empty] (26) at (-4.25, -1.75) {};
		\node [style=empty] (27) at (0, 5) {$\tau^\ZZ_{A,B}$};
		\node [style=empty] (28) at (0, 2.75) {$\tau_{A,B}$};
		\node [style=empty] (29) at (-5.5, -4.5) {$\tau^\ZZ_{A,C}$};
		\node [style=empty] (30) at (3, -4.5) {$\iota_{A\otimes C}$};
		\node [style=empty] (31) at (10, -1.5) {$\iota_{A\otimes C}$};
		\node [style=empty] (32) at (1, -2.5) {$\tau_{A,C}$};
		\node [style=empty] (33) at (-7.5, 0.25) {$A\otimes\ZZ f$};
		\node [style=empty] (34) at (-5.25, 3.25) {$A\otimes\iota$};
		\node [style=empty] (35) at (-5.25, -2.75) {$A\otimes\iota$};
		\node [style=empty] (36) at (10.5, 2.25) {$\ZZ(A\otimes f)$};
		\node [style=empty] (37) at (4, -1) {$\TT(A\otimes f)$};
		\node [style=empty] (38) at (-1.5, 0.5) {$A\otimes\TT f$};
		\node [style=empty] (39) at (6.75, 2.75) {$\iota$};
		\node [style=none] (40) at (0, 3.5) {\textcolor{blue}{(1)}};
		\node [style=none] (41) at (-5, 0.25) {\textcolor{blue}{(2)}};
		\node [style=none] (42) at (1.5, 0.25) {\textcolor{blue}{(3)}};
		\node [style=none] (43) at (6.25, 1) {\textcolor{blue}{(4)}};
		\node [style=none] (44) at (-1.75, -2.75) {\textcolor{blue}{(5)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (1);
		\draw [style=to] (10) to (11);
		\draw [style=to] (21) to (22);
		\draw [style=to] (23) to (24);
		\draw [style=to] (13) to (14);
		\draw [style=to] (15) to (16);
		\draw [style=to] (25) to (26);
		\draw [style=to] (2) to (4);
		\draw [style=to] (17) to (18);
		\draw [style=to] (20) to (19);
		\draw [style=to] (6) to (7);
		\draw [style=mono] (4) to (3);
		\draw [style=mono] (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tau-z-natural.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-13, 6) {$A\otimes\ZZ C$};
		\node [style=empty] (1) at (5, 6) {$\ZZ(A\otimes C)$};
		\node [style=empty] (2) at (-13, -2) {$B\otimes\ZZ C$};
		\node [style=empty] (3) at (5, -2) {$\TT(B\otimes C)$};
		\node [style=empty] (4) at (-6, -2) {$\ZZ(B\otimes C)$};
		\node [style=empty] (5) at (5, 2) {$\ZZ(B\otimes C)$};
		\node [style=empty] (6) at (5, 5.5) {};
		\node [style=empty] (7) at (5, 2.5) {};
		\node [style=empty] (8) at (5, 1.5) {};
		\node [style=empty] (9) at (5, -1.5) {};
		\node [style=empty] (10) at (-13, 5.5) {};
		\node [style=empty] (11) at (-13, -1.5) {};
		\node [style=empty] (12) at (-7, 0.5) {$B\otimes\TT C$};
		\node [style=empty] (13) at (-7, 4) {$A\otimes\TT C$};
		\node [style=empty] (14) at (-1, 4) {$\TT(A\otimes C)$};
		\node [style=empty] (15) at (-7, 3.5) {};
		\node [style=empty] (16) at (-7, 1) {};
		\node [style=empty] (17) at (-5.5, 0.25) {};
		\node [style=empty] (18) at (3.5, -1.5) {};
		\node [style=empty] (19) at (4.25, -1.25) {};
		\node [style=empty] (20) at (-0.75, 3.5) {};
		\node [style=empty] (21) at (-12.5, 5.5) {};
		\node [style=empty] (22) at (-8.5, 4.25) {};
		\node [style=empty] (23) at (4.5, 5.5) {};
		\node [style=empty] (24) at (0.5, 4.25) {};
		\node [style=empty] (25) at (-12.5, -1.75) {};
		\node [style=empty] (26) at (-8.25, 0) {};
		\node [style=empty] (27) at (-4, 6.75) {$\tau^\ZZ_{A,C}$};
		\node [style=empty] (28) at (-4, 4.5) {$\tau_{A,C}$};
		\node [style=empty] (29) at (-9.5, -2.75) {$\tau^\ZZ_{B,C}$};
		\node [style=empty] (30) at (-1, -2.75) {$\iota_{B\otimes C}$};
		\node [style=empty] (31) at (6, 0.25) {$\iota_{B\otimes C}$};
		\node [style=empty] (32) at (-3, -0.75) {$\tau_{B,C}$};
		\node [style=empty] (33) at (-11.5, 2) {$f\otimes\ZZ C$};
		\node [style=empty] (34) at (-9.25, 5) {$A\otimes\iota$};
		\node [style=empty] (35) at (-9.25, -1) {$B\otimes\iota$};
		\node [style=empty] (36) at (6.5, 4) {$\ZZ(f\otimes C)$};
		\node [style=empty] (37) at (0, 0.75) {$\TT(f\otimes C)$};
		\node [style=empty] (38) at (-5.5, 2.25) {$f\otimes\TT C$};
		\node [style=empty] (39) at (2.75, 4.5) {$\iota$};
		\node [style=none] (40) at (-4, 5.25) {\textcolor{blue}{(1)}};
		\node [style=none] (41) at (-9, 2) {\textcolor{blue}{(2)}};
		\node [style=none] (42) at (-2.5, 2) {\textcolor{blue}{(3)}};
		\node [style=none] (43) at (2.5, 2.25) {\textcolor{blue}{(4)}};
		\node [style=none] (44) at (-6, -1) {\textcolor{blue}{(5)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (1);
		\draw [style=to] (10) to (11);
		\draw [style=to] (21) to (22);
		\draw [style=to] (23) to (24);
		\draw [style=to] (13) to (14);
		\draw [style=to] (15) to (16);
		\draw [style=to] (25) to (26);
		\draw [style=to] (2) to (4);
		\draw [style=to] (17) to (18);
		\draw [style=to] (20) to (19);
		\draw [style=to] (6) to (7);
		\draw [style=mono] (4) to (3);
		\draw [style=mono] (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-eta-natural.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-5, 5) {$X$};
		\node [style=empty] (1) at (5, 5) {$\ZZ X$};
		\node [style=empty] (2) at (-5, -4) {$Y$};
		\node [style=empty] (3) at (5, -4) {$\TT Y$};
		\node [style=empty] (4) at (-5, 4.5) {};
		\node [style=empty] (5) at (-5, -3.5) {};
		\node [style=empty] (6) at (5, 4.5) {};
		\node [style=empty] (7) at (5, -3.5) {};
		\node [style=empty] (8) at (4.5, -3.25) {};
		\node [style=empty] (9) at (4.25, -3.75) {};
		\node [style=empty] (10) at (4.5, 4.5) {};
		\node [style=empty] (11) at (0, -4) {$\ZZ Y$};
		\node [style=empty] (12) at (-4.5, -3.5) {};
		\node [style=empty] (13) at (0, 2) {$\TT X$};
		\node [style=empty] (14) at (-0.5, 2.25) {};
		\node [style=empty] (15) at (0.5, 2.25) {};
		\node [style=empty] (16) at (-4.5, 4.5) {};
		\node [style=empty] (17) at (5, 0.5) {$\ZZ Y$};
		\node [style=empty] (18) at (5, 1) {};
		\node [style=empty] (19) at (5, 0) {};
		\node [style=empty] (20) at (0.25, 1.5) {};
		\node [style=empty] (21) at (0, 5.75) {$\eta^\ZZ_X$};
		\node [style=empty] (22) at (5.75, 3) {$\ZZ f$};
		\node [style=empty] (23) at (5.75, -1.75) {$\iota_Y$};
		\node [style=empty] (24) at (-2.5, -4.75) {$\eta^\ZZ_Y$};
		\node [style=empty] (25) at (2.5, -4.75) {$\iota_Y$};
		\node [style=empty] (26) at (-5.75, 0.5) {$f$};
		\node [style=empty] (27) at (-2.5, 2.75) {$\eta_X$};
		\node [style=empty] (28) at (2.5, 2.75) {$\iota_X$};
		\node [style=empty] (29) at (0, -1.75) {$\eta_Y$};
		\node [style=empty] (30) at (2.5, 0) {$\TT f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (2) to (11);
		\draw [style=to] (11) to (3);
		\draw [style=to, bend left] (12) to (9);
		\draw [style=to] (10) to (15);
		\draw [style=to] (16) to (14);
		\draw [style=to] (0) to (1);
		\draw [style=to] (4) to (5);
		\draw [style=to] (6) to (18);
		\draw [style=to] (19) to (7);
		\draw [style=to] (20) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-functor-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-1.75, 3) {$\ZZ A$};
		\node [style=empty] (1) at (-1.75, 0) {$\ZZ B$};
		\node [style=empty] (2) at (1.75, 3) {$\TT A$};
		\node [style=empty] (3) at (1.75, 0) {$\TT B$};
		\node [style=empty] (4) at (-1.25, 3) {};
		\node [style=empty] (5) at (-1.25, 0) {};
		\node [style=empty] (6) at (1.25, 0) {};
		\node [style=empty] (7) at (1.25, 3) {};
		\node [style=empty] (8) at (0, 3.375) {$\iota_A$};
		\node [style=empty] (9) at (0, 0.375) {$\iota_B$};
		\node [style=empty] (10) at (2.5, 1.5) {$\TT g$};
		\node [style=empty] (11) at (-2.5, 1.5) {$\ZZ g$};
		\node [style=empty] (12) at (-1.75, -3) {$\ZZ C$};
		\node [style=empty] (13) at (-2.5, -1.5) {$\ZZ f$};
		\node [style=empty] (14) at (-6, 0) {$\ZZ(f\circ g)$};
		\node [style=empty] (15) at (-1.25, -3) {};
		\node [style=empty] (16) at (1.25, -3) {};
		\node [style=empty] (17) at (1.75, -3) {$\TT C$};
		\node [style=empty] (18) at (0, -3.5) {$\iota_C$};
		\node [style=empty] (19) at (2.5, -1.5) {$\TT f$};
		\node [style=empty] (20) at (6, 0) {$\TT(f\circ g)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (4) to (7);
		\draw [style=to] (5) to (6);
		\draw [style=to] (2) to (3);
		\draw [style=dashed-arrow, bend right=75] (0) to (12);
		\draw [style=to] (3) to (17);
		\draw [style=to] (15) to (16);
		\draw [style=to] (0) to (1);
		\draw [style=to] (1) to (12);
		\draw [style=to, bend left=75] (2) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-functor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-2, 1.5) {$\ZZ X$};
		\node [style=empty] (1) at (2, 1.5) {$\ZZ Y$};
		\node [style=empty] (2) at (-2, -1.5) {$\TT X$};
		\node [style=empty] (3) at (2, -1.5) {$\TT Y$};
		\node [style=empty] (4) at (-2, 1) {};
		\node [style=empty] (5) at (2, 1) {};
		\node [style=empty] (6) at (2, -1) {};
		\node [style=empty] (7) at (-2, -1) {};
		\node [style=empty] (8) at (-2.75, 0) {$\iota_X$};
		\node [style=empty] (9) at (2.75, 0) {$\iota_Y$};
		\node [style=empty] (10) at (0, -2.125) {$\TT f$};
		\node [style=empty] (11) at (0, 2.125) {$\ZZ f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (4) to (7);
		\draw [style=to] (5) to (6);
		\draw [style=to] (2) to (3);
		\draw [style=dashed-arrow] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-monad-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-6, 6) {$\ZZ^3 X$};
		\node [style=empty] (1) at (6, 6) {$\ZZ^2 X$};
		\node [style=empty] (2) at (-6, -2) {$\ZZ^2 X$};
		\node [style=empty] (3) at (6, -2) {$\TT X$};
		\node [style=empty] (4) at (6, 2) {$\ZZ X$};
		\node [style=empty] (5) at (0, -2) {$\ZZ X$};
		\node [style=empty] (6) at (6, 1.5) {};
		\node [style=empty] (7) at (6, -1.5) {};
		\node [style=empty] (8) at (6, 5.5) {};
		\node [style=empty] (9) at (6, 2.5) {};
		\node [style=empty] (10) at (-2, 4) {$\TT^3 X$};
		\node [style=empty] (11) at (-2, 1) {$\TT^2 X$};
		\node [style=empty] (12) at (2, 4) {$\TT^2 X$};
		\node [style=empty] (13) at (2.5, 4.25) {};
		\node [style=empty] (14) at (5.5, 5.5) {};
		\node [style=empty] (15) at (-5.5, 5.5) {};
		\node [style=empty] (16) at (-2.5, 4.25) {};
		\node [style=empty] (17) at (2.25, 3.5) {};
		\node [style=empty] (18) at (5.5, -1.25) {};
		\node [style=empty] (19) at (5.25, -1.75) {};
		\node [style=empty] (20) at (-1.5, 0.75) {};
		\node [style=empty] (21) at (-2, 3.5) {};
		\node [style=empty] (22) at (-2, 1.5) {};
		\node [style=empty] (23) at (-6, 5.5) {};
		\node [style=empty] (24) at (-6, -1.5) {};
		\node [style=empty] (25) at (0, 6.75) {$\mu^\ZZ_{\ZZ X}$};
		\node [style=empty] (26) at (-3, -2.75) {$\mu^\ZZ_X$};
		\node [style=empty] (27) at (6.75, 4) {$\mu^\ZZ_X$};
		\node [style=empty] (28) at (3, -2.75) {$\iota_X$};
		\node [style=empty] (29) at (6.75, 0) {$\iota_X$};
		\node [style=empty] (30) at (-7, 2) {$\ZZ\mu^\ZZ_X$};
		\node [style=empty] (31) at (-3, 2.5) {$\TT\mu_X$};
		\node [style=empty] (32) at (0, 3.5) {$\mu_{\TT X}$};
		\node [style=empty] (33) at (2.75, 1.5) {$\mu_X$};
		\node [style=empty] (34) at (1.25, 0.25) {$\mu_X$};
		\node [style=empty] (35) at (-5.5, -1.5) {};
		\node [style=empty] (36) at (-2.5, 0.5) {};
		\node [style=empty] (37) at (-3.25, 5.25) {$\iota^3$};
		\node [style=empty] (38) at (3.5, 5.25) {$\iota^2$};
		\node [style=empty] (39) at (-4, 0) {$\iota^2$};
		\node [style=empty] (40) at (10.25, 6) {$\ZZ X$};
		\node [style=empty] (41) at (22.25, 6) {$\ZZ^2 X$};
		\node [style=empty] (42) at (10.25, -2) {$\ZZ^2 X$};
		\node [style=empty] (43) at (22.25, -2) {$\TT X$};
		\node [style=empty] (44) at (22.25, 2) {$\ZZ X$};
		\node [style=empty] (45) at (16.25, -2) {$\ZZ X$};
		\node [style=empty] (46) at (22.25, 1.5) {};
		\node [style=empty] (47) at (22.25, -1.5) {};
		\node [style=empty] (48) at (22.25, 5.5) {};
		\node [style=empty] (49) at (22.25, 2.5) {};
		\node [style=empty] (50) at (14.25, 4) {$\TT X$};
		\node [style=empty] (51) at (14.25, 1) {$\TT^2 X$};
		\node [style=empty] (52) at (18.25, 4) {$\TT^2 X$};
		\node [style=empty] (53) at (18.75, 4.25) {};
		\node [style=empty] (54) at (21.75, 5.5) {};
		\node [style=empty] (55) at (10.75, 5.5) {};
		\node [style=empty] (56) at (13.75, 4.25) {};
		\node [style=empty] (57) at (18.5, 3.5) {};
		\node [style=empty] (58) at (21.75, -1.25) {};
		\node [style=empty] (59) at (21.5, -1.75) {};
		\node [style=empty] (60) at (14.75, 0.75) {};
		\node [style=empty] (61) at (14.25, 3.5) {};
		\node [style=empty] (62) at (14.25, 1.5) {};
		\node [style=empty] (63) at (10.25, 5.5) {};
		\node [style=empty] (64) at (10.25, -1.5) {};
		\node [style=empty] (65) at (16.25, 6.75) {$\eta^\ZZ_{\ZZ X}$};
		\node [style=empty] (66) at (13.25, -2.75) {$\mu^\ZZ_X$};
		\node [style=empty] (67) at (23, 4) {$\mu^\ZZ_X$};
		\node [style=empty] (68) at (19.25, -2.75) {$\iota_X$};
		\node [style=empty] (69) at (23, 0) {$\iota_X$};
		\node [style=empty] (70) at (9.25, 2) {$\ZZ\eta^\ZZ_X$};
		\node [style=empty] (71) at (13.25, 2.5) {$\TT\eta_X$};
		\node [style=empty] (72) at (16.25, 3.5) {$\eta_{\TT X}$};
		\node [style=empty] (73) at (19, 1.5) {$\mu_X$};
		\node [style=empty] (74) at (17.5, 0.25) {$\mu_X$};
		\node [style=empty] (75) at (10.75, -1.5) {};
		\node [style=empty] (76) at (13.75, 0.5) {};
		\node [style=empty] (77) at (12.75, 5.25) {$\iota$};
		\node [style=empty] (78) at (20, 5.25) {$\iota^2$};
		\node [style=empty] (79) at (12, 0) {$\iota^2$};
		\node [style=none] (80) at (0, 5) {\textcolor{blue}{(1)}};
		\node [style=none] (81) at (-4.5, 2) {\textcolor{blue}{(2)}};
		\node [style=none] (82) at (0.5, 1.75) {\textcolor{blue}{(3)}};
		\node [style=none] (83) at (4.25, 2.75) {\textcolor{blue}{(4)}};
		\node [style=none] (84) at (-1.25, -0.75) {\textcolor{blue}{(5)}};
		\node [style=none] (85) at (16.25, 5) {\textcolor{blue}{(6)}};
		\node [style=none] (86) at (11.75, 2) {\textcolor{blue}{(7)}};
		\node [style=none] (87) at (16.75, 1.75) {\textcolor{blue}{(8)}};
		\node [style=none] (88) at (20.5, 2.75) {\textcolor{blue}{(9)}};
		\node [style=none] (89) at (15.75, -0.75) {\textcolor{blue}{(10)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (23) to (24);
		\draw [style=to] (0) to (1);
		\draw [style=to] (15) to (16);
		\draw [style=to] (14) to (13);
		\draw [style=to] (10) to (12);
		\draw [style=to] (21) to (22);
		\draw [style=to] (17) to (18);
		\draw [style=to] (20) to (19);
		\draw [style=to] (2) to (5);
		\draw [style=to] (8) to (9);
		\draw [style=mono] (5) to (3);
		\draw [style=mono] (6) to (7);
		\draw [style=to] (35) to (36);
		\draw [style=to] (63) to (64);
		\draw [style=to] (40) to (41);
		\draw [style=to] (55) to (56);
		\draw [style=to] (54) to (53);
		\draw [style=to] (50) to (52);
		\draw [style=to] (61) to (62);
		\draw [style=to] (57) to (58);
		\draw [style=to] (60) to (59);
		\draw [style=to] (42) to (45);
		\draw [style=to] (48) to (49);
		\draw [style=mono] (45) to (43);
		\draw [style=mono] (46) to (47);
		\draw [style=to] (75) to (76);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-monad-axiom-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-8, 6) {$\ZZ X$};
		\node [style=empty] (1) at (8, 6) {$\ZZ^2X$};
		\node [style=empty] (2) at (-8, -8) {$\ZZ^2X$};
		\node [style=empty] (3) at (8, -8) {$\TT X$};
		\node [style=empty] (4) at (0, -8) {$\ZZ X$};
		\node [style=empty] (5) at (8, -1) {$\ZZ X$};
		\node [style=empty] (7) at (-8, -7.5) {};
		\node [style=empty] (8) at (8, -7.5) {};
		\node [style=empty] (9) at (8, -1.5) {};
		\node [style=empty] (10) at (8, -0.5) {};
		\node [style=empty] (12) at (-4, 2) {$\TT X$};
		\node [style=empty] (13) at (5.25, 2) {$\ZZ\TT X$};
		\node [style=empty] (14) at (3.75, -3) {$\TT^2X$};
		\node [style=empty] (15) at (4, -2.5) {};
		\node [style=empty] (16) at (5.25, 1.5) {};
		\node [style=empty] (17) at (-3.25, 1.5) {};
		\node [style=empty] (18) at (3.25, -2.5) {};
		\node [style=empty] (19) at (8, 5.5) {};
		\node [style=empty] (20) at (7.5, 5.25) {};
		\node [style=empty] (21) at (5.75, 2.5) {};
		\node [style=empty] (22) at (4.25, -3.5) {};
		\node [style=empty] (23) at (7.5, -7.25) {};
		\node [style=empty] (24) at (-8, 5.5) {};
		\node [style=empty] (25) at (-7.25, 5.5) {};
		\node [style=empty] (26) at (-4.5, 2.5) {};
		\node [style=empty] (27) at (7.25, -7.5) {};
		\node [style=empty] (28) at (3, -5.25) {};
		\node [style=empty] (29) at (2.5, -4.75) {$\TT^2X$};
		\node [style=empty] (30) at (-3.75, 1.25) {};
		\node [style=empty] (31) at (2, -4.25) {};
		\node [style=empty] (32) at (-4, -4.75) {$\ZZ\TT X$};
		\node [style=empty] (33) at (-7.5, -7.5) {};
		\node [style=empty] (34) at (-4.5, -5.25) {};
		\node [style=empty] (35) at (-7.5, 5) {};
		\node [style=empty] (36) at (-4.25, -4.25) {};
		\node [style=empty] (37) at (-8.75, -1) {$\ZZ\eta^\ZZ_X$};
		\node [style=empty] (38) at (-4, -8.75) {$\mu^\ZZ_X$};
		\node [style=empty] (39) at (4, -8.75) {$\iota_X$};
		\node [style=empty] (40) at (8.75, -4) {$\iota_X$};
		\node [style=empty] (41) at (8.75, 3) {$\mu^\ZZ_X$};
		\node [style=empty] (42) at (0, 6.75) {$\eta^\ZZ_{\ZZ X}$};
		\node [style=empty] (43) at (6, 4.25) {$\ZZ\iota_X$};
		\node [style=empty] (44) at (-5.5, 4.5) {$\iota_X$};
		\node [style=empty] (45) at (0.75, 2.5) {$\eta^\ZZ_{\TT X}$};
		\node [style=empty] (46) at (1.25, -0.5) {$\eta_{\TT X}$};
		\node [style=empty] (47) at (5.25, -1) {$\iota_{\TT X}$};
		\node [style=empty] (48) at (6.25, -4.75) {$\mu_X$};
		\node [style=empty] (49) at (4.5, -6.75) {$\mu_X$};
		\node [style=empty] (50) at (-1, -2.25) {$\TT\eta_X$};
		\node [style=empty] (51) at (-1, -5.25) {$\iota_{\TT X}$};
		\node [style=empty] (52) at (-5.5, -6.75) {$\ZZ\iota_X$};
		\node [style=empty] (53) at (-4.75, -0.5) {$\ZZ\eta_X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (19) to (10);
		\draw [style=to] (9) to (8);
		\draw [style=to] (16) to (15);
		\draw [style=to] (12) to (13);
		\draw [style=to] (17) to (18);
		\draw [style=to] (20) to (21);
		\draw [style=to] (22) to (23);
		\draw [style=to] (4) to (3);
		\draw [style=to] (2) to (4);
		\draw [style=to] (24) to (7);
		\draw [style=to] (25) to (26);
		\draw [style=to] (28) to (27);
		\draw [style=to] (30) to (31);
		\draw [style=to] (32) to (29);
		\draw [style=to] (33) to (34);
		\draw [style=to] (35) to (36);
		\draw [style=to] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-monad-commutative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-10, 6) {$\ZZ A\otimes\ZZ B$};
		\node [style=empty] (1) at (21, 6) {$\ZZ^2(A\otimes B)$};
		\node [style=empty] (2) at (-10, -18) {$\ZZ^2(A\otimes B)$};
		\node [style=empty] (3) at (21, -18) {$\TT(A\otimes B)$};
		\node [style=empty] (4) at (-10, -6) {$\ZZ(\ZZ A\otimes B)$};
		\node [style=empty] (5) at (21, -6) {$\ZZ(A\otimes B)$};
		\node [style=empty] (6) at (5, -18) {$\ZZ(A\otimes B)$};
		\node [style=empty] (7) at (5, 6) {$\ZZ(A\otimes\ZZ B)$};
		\node [style=empty] (8) at (-10, 5.5) {};
		\node [style=empty] (9) at (-10, -5.5) {};
		\node [style=empty] (10) at (-10, -6.5) {};
		\node [style=empty] (11) at (-10, -17.5) {};
		\node [style=empty] (12) at (21, 5.5) {};
		\node [style=empty] (13) at (21, -5.5) {};
		\node [style=empty] (14) at (21, -6.5) {};
		\node [style=empty] (15) at (21, -17.5) {};
		\node [style=empty] (16) at (-3, 6.5) {$\tau'^\ZZ_{A,\ZZ B}$};
		\node [style=empty] (17) at (12, 6.5) {$\ZZ\tau^\ZZ_{A,B}$};
		\node [style=empty] (18) at (22.25, 0) {$\mu^\ZZ_{A\otimes B}$};
		\node [style=empty] (19) at (-3, -18.75) {$\mu^\ZZ_{A\otimes B}$};
		\node [style=empty] (20) at (-11.25, -12) {$\ZZ\tau'^\ZZ_{A,B}$};
		\node [style=empty] (21) at (-11.25, 0) {$\tau^\ZZ_{\ZZ A,B}$};
		\node [style=empty] (22) at (-2, -15) {$\ZZ\TT(A\otimes B)$};
		\node [style=empty] (23) at (11, -15) {$\TT^2(A\otimes B)$};
		\node [style=empty] (24) at (-8.25, -17.5) {};
		\node [style=empty] (25) at (-3.75, -15.25) {};
		\node [style=empty] (26) at (13, -15.5) {};
		\node [style=empty] (27) at (19.5, -17.5) {};
		\node [style=empty] (28) at (16, -1) {$\ZZ\TT(A\otimes B)$};
		\node [style=empty] (29) at (16, -9) {$\TT^2(A\otimes B)$};
		\node [style=empty] (30) at (16, -1.5) {};
		\node [style=empty] (31) at (16, -8.5) {};
		\node [style=empty] (32) at (20.5, 5.5) {};
		\node [style=empty] (33) at (16.25, -0.5) {};
		\node [style=empty] (34) at (20.25, -17) {};
		\node [style=empty] (35) at (16.25, -9.5) {};
		\node [style=empty] (36) at (-2, -9) {$\ZZ(\TT A\otimes B)$};
		\node [style=empty] (37) at (-8, -6.25) {};
		\node [style=empty] (38) at (-3.75, -8.5) {};
		\node [style=empty] (39) at (-2, -9.5) {};
		\node [style=empty] (40) at (-2, -14.5) {};
		\node [style=empty] (41) at (8, -1) {$\ZZ(A\otimes\TT B)$};
		\node [style=empty] (42) at (5.25, 5.5) {};
		\node [style=empty] (43) at (7.75, -0.5) {};
		\node [style=empty] (44) at (5.5, -11.5) {$\TT(\TT A\otimes B)$};
		\node [style=empty] (45) at (-0.25, -9.5) {};
		\node [style=empty] (46) at (3.5, -11.25) {};
		\node [style=empty] (47) at (6, -12) {};
		\node [style=empty] (48) at (10.25, -14.5) {};
		\node [style=empty] (49) at (11.5, -5.5) {$\TT(A\otimes\TT B)$};
		\node [style=empty] (50) at (8.25, -1.5) {};
		\node [style=empty] (51) at (11.5, -5) {};
		\node [style=empty] (52) at (12, -6) {};
		\node [style=empty] (53) at (15, -8.5) {};
		\node [style=empty] (54) at (3.75, -3.25) {$\TT A\otimes\TT B$};
		\node [style=empty] (55) at (2.5, -5.75) {};
		\node [style=empty] (56) at (5.25, -10.75) {};
		\node [style=empty] (57) at (-3, -3) {$\TT A\otimes\ZZ B$};
		\node [style=empty] (58) at (1, 2) {$\ZZ A\otimes\TT B$};
		\node [style=empty] (59) at (-9.5, 5.25) {};
		\node [style=empty] (60) at (-3.25, -2.5) {};
		\node [style=empty] (61) at (-8.25, 5.5) {};
		\node [style=empty] (62) at (-0.75, 2.25) {};
		\node [style=empty] (63) at (-2.75, -3.5) {};
		\node [style=empty] (64) at (-2, -8.5) {};
		\node [style=empty] (65) at (1.25, 1.5) {};
		\node [style=empty] (66) at (3.5, -2.75) {};
		\node [style=empty] (67) at (-3.75, 4) {$\iota$};
		\node [style=empty] (68) at (-7, 1.25) {$\iota$};
		\node [style=empty] (69) at (-6.5, -16) {$\iota$};
		\node [style=empty] (70) at (17.75, 3) {$\iota$};
		\node [style=empty] (71) at (-0.25, -3.75) {$\iota$};
		\node [style=empty] (72) at (3.25, -0.75) {$\iota$};
		\node [style=empty] (73) at (7, 3) {$\iota$};
		\node [style=empty] (74) at (4.5, 1.25) {$\tau'^\ZZ_{A,\TT B}$};
		\node [style=empty] (75) at (-3.5, -6) {$\tau^\ZZ_{\TT A,B}$};
		\node [style=empty] (76) at (-6.25, -7.75) {$\iota$};
		\node [style=empty] (77) at (-3.25, -12) {$\ZZ\tau'_{A,B}$};
		\node [style=empty] (78) at (1.25, -10.75) {$\iota$};
		\node [style=empty] (79) at (5.25, -7.75) {$\tau_{\TT A,B}$};
		\node [style=empty] (80) at (7.5, -5.25) {$\tau'_{A,\TT B}$};
		\node [style=empty] (81) at (8.5, -12.75) {$\TT\tau'_{A,B}$};
		\node [style=empty] (82) at (12.5, -7.5) {$\TT\tau_{A,B}$};
		\node [style=empty] (83) at (3.25, -14.5) {$\iota$};
		\node [style=empty] (84) at (16.5, -12.75) {$\mu_{A\otimes B}$};
		\node [style=empty] (85) at (16.25, -15.75) {$\mu_{A\otimes B}$};
		\node [style=empty] (86) at (16.5, -5) {$\iota$};
		\node [style=empty] (87) at (9.25, -3.5) {$\iota$};
		\node [style=empty] (88) at (12, -0.5) {$\ZZ\tau_{A,B}$};
		\node [style=empty] (89) at (22, -12) {$\iota_{A\otimes B}$};
		\node [style=empty] (90) at (13, -18.75) {$\iota_{A\otimes B}$};
		\node [style=none] (91) at (1, 4) {\textcolor{blue}{(1)}};
		\node [style=none] (92) at (12.75, 3) {\textcolor{blue}{(2)}};
		\node [style=none] (93) at (-7, -3) {\textcolor{blue}{(3)}};
		\node [style=none] (94) at (-2, 0) {\textcolor{blue}{(4)}};
		\node [style=none] (95) at (6, -2.25) {\textcolor{blue}{(5)}};
		\node [style=none] (96) at (13.25, -3.75) {\textcolor{blue}{(6)}};
		\node [style=none] (97) at (18.5, -5) {\textcolor{blue}{(7)}};
		\node [style=none] (98) at (1, -7) {\textcolor{blue}{(8)}};
		\node [style=none] (99) at (11, -10) {\textcolor{blue}{(9)}};
		\node [style=none] (100) at (-6.5, -12) {\textcolor{blue}{(10)}};
		\node [style=none] (101) at (1.25, -12.75) {\textcolor{blue}{(11)}};
		\node [style=none] (102) at (6.25, -16.5) {\textcolor{blue}{(12)}};
		\node [style=empty] (103) at (2, -5.25) {$\TT A\otimes\TT B$};
		\node [style=empty] (104) at (-2, -3.5) {};
		\node [style=empty] (105) at (0.75, -4.75) {};
		\node [style=empty] (106) at (0.75, 1.5) {};
		\node [style=empty] (107) at (1.75, -4.75) {};
		\node [style=empty] (108) at (0.75, -1.25) {$\iota$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (7);
		\draw [style=to] (7) to (1);
		\draw [style=to] (12) to (13);
		\draw [style=to] (2) to (6);
		\draw [style=to] (10) to (11);
		\draw [style=to] (8) to (9);
		\draw [style=to] (22) to (23);
		\draw [style=to] (24) to (25);
		\draw [style=to] (26) to (27);
		\draw [style=to] (30) to (31);
		\draw [style=to] (32) to (33);
		\draw [style=to] (35) to (34);
		\draw [style=to] (37) to (38);
		\draw [style=to] (39) to (40);
		\draw [style=to] (42) to (43);
		\draw [style=to] (41) to (28);
		\draw [style=to] (45) to (46);
		\draw [style=to] (47) to (48);
		\draw [style=to] (50) to (51);
		\draw [style=to] (52) to (53);
		\draw [style=to] (55) to (56);
		\draw [style=to] (54) to (49);
		\draw [style=to] (59) to (60);
		\draw [style=to] (61) to (62);
		\draw [style=to] (63) to (64);
		\draw [style=to] (65) to (66);
		\draw [style=to] (58) to (41);
		\draw [style=mono] (6) to (3);
		\draw [style=mono] (14) to (15);
		\draw [style=to] (104) to (105);
		\draw [style=to] (106) to (107);
	\end{pgfonlayer}
\end{tikzpicture}

